Popularity on the 3D-Euclidean Stable Roommates

We study the 3D-Euclidean Multidimensional Stable Roommates problem, which asks whether a given set $V$ of $s\cdot n$ agents with a location in 3-dimensional Euclidean space can be partitioned into $n$ disjoint subsets $\pi = \{R_1 ,\dots , R_n\}$ with $|R_i| = s$ for each $R_i \in \pi$ such that $\pi$ is (strictly) popular, where $s$ is the room size. A partitioning is popular if there does not exist another partitioning in which more agents are better off than worse off. Computing a popular partition in a stable roommates game is NP-hard, even if the preferences are strict. The preference of an agent solely depends on the distance to its roommates. An agent prefers to be in a room where the sum of the distances to its roommates is small. We show that determining the existence of a strictly popular outcome in a 3D-Euclidean Multidimensional Stable Roommates game with room size $3$ is co-NP-hard.

==> sections/figures/ascending1.tex <==
\resizebox{\textwidth}{!}{%
	\begin{tikzpicture}[-,auto, semithick]
		\tikzset{
			element/.style={
				fill=black,draw=black,text=black,shape=circle,inner sep=1pt,minimum size=1pt
			},
			set/.style={
				fill=white,draw=white,text=black,shape=circle
			},
		}
		
		% Original
		\node[element, label= right:{$l_i$}] 	(1) at (0,6) {};
		\node[element, label= left:{$u_i$}] 	(2) at (10,0) {};
		
		\node[element, label= below:{$l'_i$}] 	(3) at (0,2) {};
		\node[element, label= above:{$u'_i$}] 	(4) at (10,2) {};
		
		
		\path (1) edge (3);
		\path (4) edge (3);
		\path (4) edge (2);
		
		\draw[-,ultra thick] (-1.2,-0.5)--(10.2,-0.5) node[right]{$xy$-plane};
		\draw[->,ultra thick] (-1.2,-0.5)--(-1.2,6.1) node[above]{$z$};
		
		\draw [decorate,
		decoration = {brace,mirror}] (10.2,0) --  (10.2,2) ;
		\node[]  at (11.5,1) {length = $10i$};
	\end{tikzpicture}
}

==> sections/figures/ascending2.tex <==
\resizebox{\textwidth}{!}{%
	\begin{tikzpicture}[-,auto, semithick]
		\tikzset{
			element/.style={
				fill=black,draw=black,text=black,shape=circle,inner sep=1pt,minimum size=1pt
			},
			set/.style={
				fill=white,draw=white,text=black,shape=circle
			},
		}
		
		% Original
		\node[element, label= right:{$l_i$}] 	(1) at (0,6) {};
		\node[element, label= below:{$u_i$}] 	(2) at (10,0) {};
		
		\node[element, label= below:{$l'_i$}] 	(3) at (0,2) {};
		\node[element, label= above:{$u'_i$}] 	(4) at (10,2) {};
		
		% chain 1
		\node[element] at (10.05,0.2) {};
		\node[element] at (10.1,0.4) {};
		\node[element] at (10.15,0.6) {};
		\node[element] at (10.2,0.8) {};
		\node[element] at (10.25,1) {};
		\node[element] at (10.2,1.2) {};
		\node[element] at (10.15,1.4) {};
		\node[element] at (10.1,1.6) {};
		\node[element] at (10.05,1.8) {};
		
		% chain 2
		\node[element] at (0.2,2-0.05) {};
		\node[element] at (0.4,2-0.1) {};
		\node[element] at (0.6,2-0.15) {};
		\node[element] at (0.8,2-0.2) {};
		\node[element] at (1,2-0.25) {};
		\node[element] at (1.2,2-0.3) {};
		\node[element] at (1.4,2-0.35) {};
		\node[element] at (1.6,2-0.4) {};
		\node[element] at (1.8,2-0.45) {};
		\node[element] at (2,2-0.5) {};
		\node[element] at (2.2,2-0.55) {};
		\node[element] at (2.4,2-0.6) {};
		\node[element] at (2.6,2-0.65) {};
		\node[element] at (2.8,2-0.7) {};
		\node[element] at (3,2-0.75) {};
		\node[element] at (3.2,2-0.8) {};
		\node[element] at (3.4,2-0.85) {};
		\node[element] at (3.6,2-0.9) {};
		\node[element] at (3.8,2-0.95) {};
		\node[element] at (4,2-1) {};
		\node[element] at (4.2,2-1.05) {};
		\node[element] at (4.4,2-1.1) {};
		\node[element] at (4.6,2-1.15) {};
		\node[element] at (4.8,2-1.2) {};
		\node[element] at (5,2-1.25) {};
		\node[element] at (5.2,2-1.25) {};
		\node[element] at (5.4,2-1.2) {};
		\node[element] at (5.6,2-1.15) {};
		\node[element] at (5.8,2-1.1) {};
		\node[element] at (6,2-1.05) {};
		\node[element] at (6.2,2-1) {};
		\node[element] at (6.4,2-0.95) {};
		\node[element] at (6.6,2-0.9) {};
		\node[element] at (6.8,2-0.85) {};
		\node[element] at (7,2-0.8) {};
		\node[element] at (7.2,2-0.75) {};
		\node[element] at (7.4,2-0.7) {};
		\node[element] at (7.6,2-0.65) {};
		\node[element] at (7.8,2-0.6) {};
		\node[element] at (8,2-0.55) {};
		\node[element] at (8.2,2-0.5) {};
		\node[element] at (8.4,2-0.45) {};
		\node[element] at (8.6,2-0.4) {};
		\node[element] at (8.8,2-0.35) {};
		\node[element] at (9,2-0.3) {};
		\node[element] at (9.2,2-0.2) {};
		\node[element] at (9.4,2-0.15) {};
		\node[element] at (9.6,2-0.1) {};
		\node[element] at (9.8,2-0.05) {};
		
		% chain 3
		\node[element] at (0-0.05,2.2) {};
		\node[element] at (0-0.1,2.4) {};
		\node[element] at (0-0.15,2.6) {};
		\node[element] at (0-0.2,2.8) {};
		\node[element] at (0-0.25,3) {};
		\node[element] at (0-0.3,3.2) {};
		\node[element] at (0-0.35,3.4) {};
		\node[element] at (0-0.4,3.6) {};
		\node[element] at (0-0.45,3.8) {};
		\node[element] at (0-0.5,4) {};
		\node[element] at (0-0.45,4.2) {};
		\node[element] at (0-0.4,4.4) {};
		\node[element] at (0-0.35,4.6) {};
		\node[element] at (0-0.3,4.8) {};
		\node[element] at (0-0.25,5) {};
		\node[element] at (0-0.2,5.2) {};
		\node[element] at (0-0.15,5.4) {};
		\node[element] at (0-0.1,5.6) {};
		\node[element] at (0-0.05,5.8) {};
		
		\draw[-,ultra thick] (-1.2,-0.5)--(10.2,-0.5) node[right]{$xy$-plane};
		\draw[->,ultra thick] (-1.2,-0.5)--(-1.2,6.1) node[above]{$z$};
	\end{tikzpicture}
}

==> sections/figures/ascending2v2.tex <==
\resizebox{\textwidth}{!}{%
	\begin{tikzpicture}[-,auto, semithick]
		\tikzset{
			element/.style={
				fill=black,draw=black,text=black,shape=circle,inner sep=1pt,minimum size=1pt
			},
			set/.style={
				fill=white,draw=white,text=black,shape=circle
			},
		}
		
		% Original
		\node[element, label= right:{$l_i$}] 	(1) at (0,6) {};
		\node[element, label= below:{$u_i$}] 	(2) at (10,0) {};
		
		\node[element, label= below:{$l'_i$}] 	(3) at (0,2) {};
		\node[element, label= above:{$u'_i$}] 	(4) at (10,2) {};
		
		% chain 1
		\node[element] at (10.1,1/3) {};
		\node[element] at (10.2,2/3) {};
		\node[element] at (10.3,3/3) {};
		\node[element] at (10.2,4/3) {};
		\node[element] at (10.1,5/3) {};
		
		% chain 2
		\node[element] at (5/12, 2-0.1) {};
		\node[element] at (10/12,2-0.2) {};
		\node[element] at (15/12,2-0.3) {};
		\node[element] at (20/12,2-0.4) {};
		\node[element] at (25/12,2-0.5) {};
		\node[element] at (30/12,2-0.6) {};
		\node[element] at (35/12,2-0.7) {};
		\node[element] at (40/12,2-0.8) {};
		\node[element] at (45/12,2-0.9) {};
		\node[element] at (50/12,2-1) {};
		\node[element] at (55/12,2-1.1) {};
		\node[element] at (60/12,2-1.2) {};
		\node[element] at (65/12,2-1.1) {};
		\node[element] at (70/12,2-1) {};
		\node[element] at (75/12,2-0.9) {};
		\node[element] at (80/12,2-0.8) {};
		\node[element] at (85/12,2-0.7) {};
		\node[element] at (90/12,2-0.6) {};
		\node[element] at (95/12,2-0.5) {};
		\node[element] at (100/12,2-0.4) {};
		\node[element] at (105/12,2-0.3) {};
		\node[element] at (110/12,2-0.2) {};
		\node[element] at (115/12,2-0.1) {};
		
		% chain 3
		\node[element] at (0-0.1,2.4) {};
		\node[element] at (0-0.2,2.8) {};
		\node[element] at (0-0.3,3.2) {};
		\node[element] at (0-0.4,3.6) {};
		\node[element] at (0-0.5,4) {};
		\node[element] at (0-0.4,4.4) {};
		\node[element] at (0-0.3,4.8) {};
		\node[element] at (0-0.2,5.2) {};
		\node[element] at (0-0.1,5.6) {};
		
		\draw[-,ultra thick] (-1.2,-0.5)--(10.2,-0.5) node[right]{$xy$-plane};
		\draw[->,ultra thick] (-1.2,-0.5)--(-1.2,6.1) node[above]{$z$};
	\end{tikzpicture}
}

==> sections/figures/gridgraph0.tex <==
\newcommand*{\xMin}{0}%
\newcommand*{\xMax}{6}%
\newcommand*{\yMin}{0}%
\newcommand*{\yMax}{6}%

\resizebox{\textwidth}{!}{%
	\begin{tikzpicture}[-,auto, semithick]
		\tikzset{
			element/.style={
				fill=black,draw=black,text=black,shape=circle,inner sep=1pt,minimum size=5pt
			},
		}
	
		\foreach \i in {\xMin,...,\xMax} {
			\draw [very thin,lightgray] (\i,\yMin) -- (\i,\yMax)  node[black] [below] at (\i,\yMin) {$\i$};
		}
		\foreach \i in {\yMin,...,\yMax} {
			\draw [very thin,lightgray] (\xMin,\i) -- (\xMax,\i) node[black] [left] at (\xMin,\i) {$\i$};
		}
	
		\node[element] (1) at (2,6) {};
		\node[element] (2) at (5,6) {};
		
		\node[element] (3) at (1,5) {};
		\node[element] (4) at (2,5) {};
		\node[element] (5) at (4,5) {};
		
		\node[element] (6) at (1,4) {};
		
		\node[element] (7) at (2,3) {};
		\node[element] (8) at (6,3) {};
		
		\node[element] (9) at (2,2) {};
		\node[element] (10) at (5,2) {};
		\node[element] (11) at (6,2) {};
		
		\node[element] (12) at (5,1) {};
		
		\path (1) edge[very thick] (2);
		\path (1) edge[very thick] (1,6);
		\path (3) edge[very thick] (1,6);
		\path (1) edge[very thick] (4);
		
		\path (2) edge[very thick] (6,6);
		\path (8) edge[very thick] (6,6);
		\path (2) edge[very thick] (5,5);
		\path (5) edge[very thick] (5,5);
		
		\path (3) edge[very thick] (4);
		\path (3) edge[very thick] (6);
		
		\path (4) edge[very thick] (5);
		
		\path (5) edge[very thick] (4,4);
		\path (6) edge[very thick] (4,4);
		
		\path (6) edge[very thick] (1,3);
		\path (7) edge[very thick] (1,3);
		
		\path (7) edge[very thick] (8);
		\path (7) edge[very thick] (9);
		
		\path (8) edge[very thick] (11);
		
		\path (9) edge[very thick] (10);
		\path (9) edge[very thick] (2,1);
		\path (12) edge[very thick] (2,1);
		
		\path (10) edge[very thick] (11);
		\path (10) edge[very thick] (12);
		
		\path (11) edge[very thick] (6,1);
		\path (12) edge[very thick] (6,1);
		
		%\draw [step=1.0,blue, very thick] (0.5,0.5) grid (5.5,4.5);
		%\draw [very thick, brown, step=1.0cm,xshift=-0.5cm, yshift=-0.5cm] (0.5,0.5) grid +(5.5,4.5);
		
		
		\node at (7, 3) {$\rightarrow$};
		
		
		\foreach \i in {\xMin,...,\xMax} {
			\draw [very thin,lightgray] (\i+8,\yMin) -- (\i+8,\yMax)  node[black] [below] at (\i+8,\yMin) {$\i$};
		}
		\foreach \i in {\yMin,...,\yMax} {
			\draw [very thin,lightgray] (\xMin+8,\i) -- (\xMax+8,\i) node[black] [left] at (\xMin+8,\i) {$\i$};
		}
	
	
	
	\node[element] (1) at (2+8,6) {};
	\node[element] (2) at (5+8-1,6) {};
	
	\node[element] (3) at (1+8,5) {};
	\node[element] (4) at (2+8,5) {};
	\node[element] (5) at (4+8-1,5) {};
	
	\node[element] (6) at (1+8,4) {};
	
	\node[element] (7) at (2+8,3) {};
	\node[element] (8) at (6+8-1,3) {};
	
	\node[element] (9) at (2+8,2) {};
	\node[element] (10) at (5+8-1,2) {};
	\node[element] (11) at (6+8-1,2) {};
	
	\node[element] (12) at (5+8-1,1) {};
	
	\path (1) edge[very thick] (2);
	\path (1) edge[very thick] (1+8,6);
	\path (3) edge[very thick] (1+8,6);
	\path (1) edge[very thick] (4);
	
	\path (2) edge[very thick] (6+8-1,6);
	\path (8) edge[very thick] (6+8-1,6);
	\path (2) edge[very thick] (5+8-1,5);
	\path (5) edge[very thick] (5+8-1,5);
	
	\path (3) edge[very thick] (4);
	\path (3) edge[very thick] (6);
	
	\path (4) edge[very thick] (5);
	
	\path (5) edge[very thick] (4+8-1,4);
	\path (6) edge[very thick] (4+8-1,4);
	
	\path (6) edge[very thick] (1+8,3);
	\path (7) edge[very thick] (1+8,3);
	
	\path (7) edge[very thick] (8);
	\path (7) edge[very thick] (9);
	
	\path (8) edge[very thick] (11);
	
	\path (9) edge[very thick] (10);
	\path (9) edge[very thick] (2+8,1);
	\path (12) edge[very thick] (2+8,1);
	
	\path (10) edge[very thick] (11);
	\path (10) edge[very thick] (12);
	
	\path (11) edge[very thick] (6+8-1,1);
	\path (12) edge[very thick] (6+8-1,1);
	\end{tikzpicture}
}

==> sections/figures/gridgraph1.tex <==
\resizebox{\textwidth}{!}{%
\begin{tikzpicture}[-,auto, semithick]
	\tikzset{
		element/.style={
			fill=black,draw=black,text=black,shape=circle,inner sep=1pt,minimum size=1pt
		},
		set/.style={
			fill=black,draw=black,text=black,shape=circle,inner sep=1pt,minimum size=1pt
		}
	}
	
	\node[element, label=above right:{$u_1$}] 		   	(1) at (0,-2.5) {};
	\node[set, label=below:{$\{1,2,3\}$}] 	(2) at (2.5,-2.5) {};
	\node[set, label=above right:{$w_1$}] 	 at (2.5,-2.5) {};
	\node[set, label=above left:{$u_3$}] 		   	(3) at (5,-2.5) {};
	\node[set, label=above left:{$\{1,3,5\}$}] 	(4) at (5,-5) {};
	\node[set, label=above right:{$w_3$}] 	 at (5,-5) {};
	\node[set, label=above left:{$u_2$}] 		   	(5) at (2.5,0) {};
	\node[set, label=below right:{$\{1,2,4\}$}]		(6) at (2.5,2.5) {};
	\node[set, label=below left:{$w_2$}]		 at (2.5,2.5) {};
	\node[set, label=below:{$\{2,4,6\}$}]	(7) at (5,0) {};
	\node[set, label=above left:{$w_4$}]	 at (5,0) {};
	\node[set, label=below left:{$u_4$}]				(8) at (5,2.5) {};
	\node[set, label=above left:{$u_6$}]			(9) at (7.5,0) {};
	\node[set, label=below right:{$\{4,5,6\}$}]		(10) at (7.5,2.5) {};
	\node[set, label=below left:{$w_6$}]		 at (7.5,2.5) {};
	\node[set, label=below left:{$\{3,5,6\}$}]	(11) at (10,0) {};
	\node[set, label=above:{$w_5$}]	 at (10,0) {};
	\node[set, label=above left:{$u_5$}]			(12) at (12.5,0) {};
	
	\path (1) edge (2);
	\path (2) edge (3);
	\path (4) edge (3);
	\path (4) edge (0,-5);
	\path (1) edge (0,-5);
	\path (5) edge (2);
	\path (5) edge (6);
	\path (1) edge (0,2.5);
	\path (6) edge (0,2.5);
	\path (5) edge (7);
	\path (7) edge (8);
	\path (6) edge (8);
	\path (7) edge (9);
	\path (10) edge (9);
	\path (10) edge (8);
	\path (11) edge (9);
	\path (11) edge (10,-2.5);
	\path (3) edge (10,-2.5);
	\path (11) edge (12);
	\path (12) edge (12.5,-5);
	\path (4) edge (12.5,-5);
	\path (12) edge (12.5,2.5);
	\path (10) edge (12.5,2.5);
	
	% Simple brace
	\draw [decorate,
	decoration = {brace}] (2.5,2.85) --  (5,2.85);
	\node[] at (3.75,3.25) {length $ = 10$};
\end{tikzpicture}
}

==> sections/figures/gridgraph2.tex <==
\resizebox{\textwidth}{!}{%
\begin{tikzpicture}[-,auto, semithick]
	\tikzset{
		element/.style={
			fill=black,draw=black,text=black,shape=circle,inner sep=1pt,minimum size=5pt
		},
		set/.style={
			fill=white,draw=white,text=black,shape=circle
		},
	}
	
	% Original
	\node[element, label=above left:{$w_j$}] 	(1) at (0,0) {};
	\node[set] 	(2) at (0,2.5) {$u_i$};
	\node[set] 	(3) at (-2.5,0) {$u_p$};
	\node[set] 	(4) at (2.5,0) {$u_q$};
	
	\path (1) edge (2);
	\path (1) edge (3);
	\path (1) edge (4);
	
	\node[set]  at (3.75,1.25) {$\rightarrow$};
	
	% gadget applied
	\node[element, label=above left:{$w_j^i$}] 	(1-1) at (7.5,0.87) {};
	\node[element, label=above left:{$w_j^p$}] 	(1-2) at (7.5-0.5,0) {};
	\node[element, label=above right:{$w_j^q$}] 	(1-3) at (7.5+0.5,0) {};
	\node[set] 									(2) at (7.5,2.5) {$u_i$};
	\node[set] 									(3) at (5,0) {$u_p$};
	\node[set] 									(4) at (10,0) {$u_q$};
	
	\path (1-1) edge (2);
	\path (1-2) edge (3);
	\path (1-3) edge (4);
	%\path (1-1) edge[draw=red] (1-2);
	%\path (1-2) edge[draw=red] (1-3);
	%\path (1-3) edge[draw=red] (1-1);
\end{tikzpicture}
}

==> sections/figures/gridgraph3.tex <==
\resizebox{\textwidth}{!}{%
	\begin{tikzpicture}[-,auto, semithick]
		\tikzset{
			element/.style={
				fill=black,draw=black,text=black,shape=circle,inner sep=1pt,minimum size=1pt
			},
			set/.style={
				fill=black,draw=black,text=black,shape=circle,inner sep=1pt,minimum size=1pt
			}
		}
		
		\node[element, label=above right:{$u_1$}] 	(1) at (0,-2.5) {};
		
		\node[set, label=below left:{$w_1^1$}] 		(2-1) at (2.5-0.2,-2.5) {};
		\node[set, label=below right:{$w_1^3$}] 	(2-2) at (2.5+0.2,-2.5) {};
		\node[set, label=above left:{$w_1^2$}] 		(2-3) at (2.5,-2.5+0.35){};
		
		\node[set, label=above left:{$u_3$}] 		(3) at (5,-2.5) {};
		
		\node[set, label=above left:{$w_3^1$}] 	 (4-1) at (5-0.2,-5) {};
		\node[set, label=above right:{$w_3^5$}] 	 (4-2) at (5+0.2,-5) {};
		\node[set, label=above right:{$w_3^3$}] 	 (4-3) at (5,-5+0.35) {};
		
		\node[set, label=above left:{$u_2$}] 		(5) at (2.5,0) {};
		
		\node[set, label=below left:{$w_2^1$}]		(6-1) at (2.5-0.2,2.5) {};
		\node[set, label=below right:{$w_2^4$}]		(6-2) at (2.5+0.2,2.5) {};
		\node[set, label=below left:{$w_2^2$}]		(6-3) at (2.5,2.5-0.35) {};
		
		\node[set, label=below left:{$w_4^2$}]		(7-1) at (5-0.2,0) {};
		\node[set, label=below right:{$w_4^6$}]		(7-2) at (5+0.2,0) {};
		\node[set, label=above left:{$w_4^4$}]		(7-3) at (5,0+0.35) {};
		
		\node[set, label=below left:{$u_4$}]		(8) at (5,2.5) {};
		
		\node[set, label=above left:{$u_6$}]		(9) at (7.5,0) {};
		
		\node[set, label=below left:{$w_6^4$}]		(10-1) at (7.5-0.2,2.5) {};
		\node[set, label=below right:{$w_6^5$}]		(10-2) at (7.5+0.2,2.5) {};
		\node[set, label=below left:{$w_6^6$}]		(10-3) at (7.5,2.5-0.35){};
		
		\node[set, label=above left:{$w_5^6$}]		(11-1) at (10-0.2,0) {};
		\node[set, label=above right:{$w_5^5$}]		(11-2) at (10+0.2,0) {};
		\node[set, label=below right:{$w_5^3$}]		(11-3) at (10,-0.35) {};
		
		\node[set, label=above left:{$u_5$}]		(12) at (12.5,0) {};
		
		
		\node[set, label=below right:{$b_2^1$}]		(13) at (0,2.5) {};
		\node[set, label=above right:{$b_3^1$}]		(14) at (0,-5) {};
		\node[set, label=above left:{$b_5^3$}]		(15) at (10,-2.5) {};
		\node[set, label=above left:{$b_3^5$}]		(16) at (12.5,-5) {};
		\node[set, label=below left:{$b_6^5$}]		(17) at (12.5,2.5) {};
		
		\path (1) edge (2-1);
		\path (2-2) edge (3);
		\path (4-3) edge (3);
		\path (4-1) edge (0,-5);
		\path (1) edge (0,-5);
		\path (5) edge (2-3);
		\path (5) edge (6-3);
		\path (1) edge (0,2.5);
		\path (6-1) edge (0,2.5);
		\path (5) edge (7-1);
		\path (7-3) edge (8);
		\path (6-2) edge (8);
		\path (7-2) edge (9);
		\path (10-3) edge (9);
		\path (10-1) edge (8);
		\path (11-1) edge (9);
		\path (11-3) edge (10,-2.5);
		\path (3) edge (10,-2.5);
		\path (11-2) edge (12);
		\path (12) edge (12.5,-5);
		\path (4-2) edge (12.5,-5);
		\path (12) edge (12.5,2.5);
		\path (10-2) edge (12.5,2.5);
	\end{tikzpicture}
}

==> sections/figures/gridgraph4.tex <==
\resizebox{\textwidth}{!}{%
	\begin{tikzpicture}[-,auto, semithick]
		\tikzset{
			element/.style={
				fill=black,draw=black,text=black,shape=circle,inner sep=1pt,minimum size=1pt
			},
			set/.style={
				fill=white,draw=white,text=black,shape=circle
			},
		}
		
		% Original
		\node[element, label= left:{$f$}] 	(1) at (0,0) {};
		\node[element, label= right:{$t$}] 	(2) at (10,0) {};
		
		
		\node[element, label={[shift={(-0.15,-0.1)}]$\alpha_s[1]$}] (3-1) at (0.5,0.075){};
		\node[element, label={[shift={(-0.15,-0.65)}]$\beta_s[1]$}] (3-1) at (0.5,-0.075) {};
		\node[element, label={[shift={(0.1,-0.1)}]$\gamma_s[1]$}] 	(3-1) at (1,0) {};
		
		\node[element] 	(3-1) at (1.5,0.075) {};
		\node[element] 	(3-1) at (1.5,-0.075) {};
		\node[element] 	(3-1) at (2,0) {};
		
		\node[element] 	(3-1) at (2.5,0.075) {};
		\node[element] 	(3-1) at (2.5,-0.075) {};
		\node[element] 	(3-1) at (3,0) {};
		
		\node[element] 	(3-1) at (3.5,0.075) {};
		\node[element] 	(3-1) at (3.5,-0.075) {};
		\node[element] 	(3-1) at (4,0) {};
		
		\node[element] 	(3-1) at (4.5,0.075) {};
		\node[element] 	(3-1) at (4.5,-0.075) {};
		\node[element] 	(3-1) at (5,0) {};
		
		\node[element] 	(3-1) at (5.5,0.075) {};
		\node[element] 	(3-1) at (5.5,-0.075) {};
		\node[element] 	(3-1) at (6,0) {};
		
		\node[element] 	(3-1) at (6.5,0.075) {};
		\node[element] 	(3-1) at (6.5,-0.075) {};
		\node[element] 	(3-1) at (7,0) {};
		
		\node[element] 	(3-1) at (7.5,0.075) {};
		\node[element] 	(3-1) at (7.5,-0.075) {};
		\node[element] 	(3-1) at (8,0) {};
		
		\node[element] 	(3-1) at (8.5,0.075) {};
		\node[element] 	(3-1) at (8.5,-0.075) {};
		\node[element] 	(3-1) at (9,0) {};
		
		\node[element, label={[shift={(-0.15,-0.1)}]$\alpha_s[\hat{n}]$}] 	(3-1) at (9.5,0.075) {};
		\node[element, label={[shift={(-0.15,-0.65)}]$\beta_s[\hat{n}]$}] 	(3-1) at (9.5,-0.075) {};
		
		\draw[->,ultra thick] (-1,-1)--(10.2,-1) node[right]{$x$};
		\draw[->,ultra thick] (-1,-1)--(-1,0.5) node[above]{$y$};
	\end{tikzpicture}
}

==> sections/figures/gridgraph5.tex <==
\resizebox{\textwidth}{!}{%
	\begin{tikzpicture}[-,auto, semithick]
		\tikzset{
			element/.style={
				fill=black,draw=black,text=black,shape=circle,inner sep=1pt,minimum size=1pt
			},
			set/.style={
				fill=white,draw=white,text=black,shape=circle
			},
		}
		
		% Original
		\node[element, label= left:{$f$}] 	(1) at (0,0) {};
		\node[element, label= right:{$t$}] 	(2) at (10,0) {};
		
		
		\node[element, label={[shift={(-0.075,-0.1)}]$\alpha_s[1]$}] (3-1) at (0.5,-0.1){};
		\node[element, label={[shift={(-0.075,-0.65)}]$\beta_s[1]$}] (3-1) at (0.5,-0.1) {};
		\node[element, label={[shift={(0.1,-0.1)}]$\gamma_s[1]$}] 	(3-1) at (1,-0.2) {};
		
		\node[element] 	(3-1) at (1.5,-0.3) {};
		\node[element] 	(3-1) at (1.5,-0.3) {};
		\node[element] 	(3-1) at (2,-0.4) {};
		
		\node[element] 	(3-1) at (2.5,-0.5) {};
		\node[element] 	(3-1) at (2.5,-0.5) {};
		\node[element] 	(3-1) at (3,-0.6) {};
		
		\node[element] 	(3-1) at (3.5,-0.7) {};
		\node[element] 	(3-1) at (3.5,-0.7) {};
		\node[element] 	(3-1) at (4,-0.8) {};
		
		\node[element] 	(3-1) at (4.5,-0.9) {};
		\node[element] 	(3-1) at (4.5,-0.9) {};
		\node[element] 	(3-1) at (5,-1) {};
		
		\node[element] 	(3-1) at (5.5,-0.9) {};
		\node[element] 	(3-1) at (5.5,-0.9) {};
		\node[element] 	(3-1) at (6,-0.8) {};
		
		\node[element] 	(3-1) at (6.5,-0.7) {};
		\node[element] 	(3-1) at (6.5,-0.7) {};
		\node[element] 	(3-1) at (7,-0.6) {};
		
		\node[element] 	(3-1) at (7.5,-0.5) {};
		\node[element] 	(3-1) at (7.5,-0.5) {};
		\node[element] 	(3-1) at (8,-0.4) {};
		
		\node[element] 	(3-1) at (8.5,-0.3) {};
		\node[element] 	(3-1) at (8.5,-0.3) {};
		\node[element] 	(3-1) at (9,-0.2) {};
		
		\node[element, label={[shift={(0.05,-0.1)}]$\alpha_s[\hat{n}]$}] 	(3-1) at (9.5,-0.1) {};
		\node[element, label={[shift={(0.05,-0.65)}]$\beta_s[\hat{n}]$}] 	(3-1) at (9.5,-0.1) {};
		
		
		
		\draw[->,ultra thick] (-1.2,-1.1)--(10.2,-1.2) node[right]{$x$};
		\draw[->,ultra thick] (-1.2,-1.1)--(-1.2,0.5) node[above]{$z$};
	\end{tikzpicture}
}

==> sections/figures/gridgraph6.tex <==
\resizebox{\textwidth}{!}{%
	\begin{tikzpicture}[-,auto, semithick]
		\tikzset{
			element/.style={
				fill=black,draw=black,text=black,shape=circle,inner sep=1pt,minimum size=1pt
			},
			set/.style={
				fill=white,draw=white,text=black,shape=circle
			},
		}
		
		% Original
		\node[element, label= left:{$f$}] 	(1) at (0,0) {};
		\node[element, label= right:{$t$}] 	(2) at (10,0) {};
		
		
		\node[element, label={[shift={(-0.15,-0.1)}]$\alpha_s[1]$}] (3-1) at (0.5,0.075){};
		\node[element, label={[shift={(-0.15,-0.65)}]$\beta_s[1]$}] (3-1) at (0.5,-0.075) {};
		\node[element, label={[shift={(0.1,-0.1)}]$\gamma_s[1]$}] 	(3-1) at (1,0) {};
		
		\node[element] 	(3-1) at (1.5,0.075) {};
		\node[element] 	(3-1) at (1.5,-0.075) {};
		\node[element] 	(3-1) at (2,0) {};
		
		\node[element] 	(3-1) at (2.5,0.075) {};
		\node[element] 	(3-1) at (2.5,-0.075) {};
		\node[element] 	(3-1) at (3,0) {};
		
		\node[element] 	(3-1) at (3.5,0.075) {};
		\node[element] 	(3-1) at (3.5,-0.075) {};
		\node[element] 	(3-1) at (4,0) {};
		
		\node[element] 	(3-1) at (4.5,0.075) {};
		\node[element] 	(3-1) at (4.5,-0.075) {};
		\node[element] 	(3-1) at (5,0) {};
		
		\node[element] 	(3-1) at (5.5,0.075) {};
		\node[element] 	(3-1) at (5.5,-0.075) {};
		\node[element] 	(3-1) at (6,0) {};
		
		\node[element] 	(3-1) at (6.5,0.075) {};
		\node[element] 	(3-1) at (6.5,-0.075) {};
		\node[element] 	(3-1) at (7,0) {};
		
		\node[element] 	(3-1) at (7.5,0.075) {};
		\node[element] 	(3-1) at (7.5,-0.075) {};
		\node[element] 	(3-1) at (8,0) {};
		
		\node[element] 	(3-1) at (8.5,0.075) {};
		\node[element] 	(3-1) at (8.5,-0.075) {};
		\node[element] 	(3-1) at (9,0) {};
		
		\node[element, label={[shift={(-0.15,-0.1)}]$\alpha_s[\hat{n}]$}] 	(3-1) at (9.5,0.075) {};
		\node[element, label={[shift={(-0.15,-0.65)}]$\beta_s[\hat{n}]$}] 	(3-1) at (9.5,-0.075) {};
		
		\draw[->,ultra thick] (-1,-1)--(10.2,-1) node[right]{$x$};
		\draw[->,ultra thick] (-1,-1)--(-1,0.5) node[above]{$y$};
	\end{tikzpicture}
}

==> sections/figures/gridgraph7.tex <==
\resizebox{\textwidth}{!}{%
	\begin{tikzpicture}[-,auto, semithick]
		\tikzset{
			element/.style={
				fill=black,draw=black,text=black,shape=circle,inner sep=1pt,minimum size=1pt
			},
			set/.style={
				fill=white,draw=white,text=black,shape=circle
			},
		}
		
		% Original
		\node[element, label= left:{$f$}] 	(1) at (0,0) {};
		\node[element, label= right:{$t$}] 	(2) at (10,0) {};
		
		
		\node[element, label={[shift={(-0.075,-0.1)}]$\alpha_s[1]$}] (3-1) at (0.5,0.1){};
		\node[element, label={[shift={(-0.075,-0.65)}]$\beta_s[1]$}] (3-1) at (0.5,0.1) {};
		\node[element, label={[shift={(0.1,-0.1)}]$\gamma_s[1]$}] 	(3-1) at (1,0.2) {};
		
		\node[element] 	(3-1) at (1.5,0.3) {};
		\node[element] 	(3-1) at (1.5,0.3) {};
		\node[element] 	(3-1) at (2,0.4) {};
		
		\node[element] 	(3-1) at (2.5,0.5) {};
		\node[element] 	(3-1) at (2.5,0.5) {};
		\node[element] 	(3-1) at (3,0.6) {};
		
		\node[element] 	(3-1) at (3.5,0.7) {};
		\node[element] 	(3-1) at (3.5,0.7) {};
		\node[element] 	(3-1) at (4,0.8) {};
		
		\node[element] 	(3-1) at (4.5,0.9) {};
		\node[element] 	(3-1) at (4.5,0.9) {};
		\node[element] 	(3-1) at (5,1) {};
		
		\node[element] 	(3-1) at (5.5,0.9) {};
		\node[element] 	(3-1) at (5.5,0.9) {};
		\node[element] 	(3-1) at (6,0.8) {};
		
		\node[element] 	(3-1) at (6.5,0.7) {};
		\node[element] 	(3-1) at (6.5,0.7) {};
		\node[element] 	(3-1) at (7,0.6) {};
		
		\node[element] 	(3-1) at (7.5,0.5) {};
		\node[element] 	(3-1) at (7.5,0.5) {};
		\node[element] 	(3-1) at (8,0.4) {};
		
		\node[element] 	(3-1) at (8.5,0.3) {};
		\node[element] 	(3-1) at (8.5,0.3) {};
		\node[element] 	(3-1) at (9,0.2) {};
		
		\node[element, label={[shift={(0.05,-0.1)}]$\alpha_s[\hat{n}]$}] 	(3-1) at (9.5,0.1) {};
		\node[element, label={[shift={(0.05,-0.65)}]$\beta_s[\hat{n}]$}] 	(3-1) at (9.5,0.1) {};
		
		
		
		\draw[->,ultra thick] (-1.2,-0.5)--(10.2,-0.5) node[right]{$x$};
		\draw[->,ultra thick] (-1.2,-0.5)--(-1.2,1) node[above]{$z$};
	\end{tikzpicture}
}

==> sections/figures/gridgraph8.tex <==
\resizebox{\textwidth}{!}{%
	\begin{tikzpicture}[-,auto, semithick]
		\tikzset{
			element/.style={
				fill=black,draw=black,text=black,shape=circle,inner sep=4pt,minimum size=4pt
			},
			set/.style={
				fill=white,draw=white,text=black,shape=circle
			}, 
			expand bubble/.style={
				preaction={draw,line width=0.6em},
				white,fill,draw,line width=0.5em,
			},
		}
		\node[element] at (0.5,0.) {};
		\node[element] at (-0.5,0.) {};
		
		\node[element] at (0.,-0.8660254037844386) {};
		
		\node[element] at (-8.5,-15.5924318643) {};
		
		\node[element] at (8.503442101261754,-15.590444566209953) {};
		
		\node[element] at (17.5,0.) {};
		
		\node[element] at (9.,14.722431864335459) {};
		
		\node[element] at (-17.5,0.) {};
		
		\node[element] at (-9.,14.722431864335459) {};
		
		\node[element] at (-11.,-19.92255888322) {};
		
		\node[element] at (-6.000000000001899,-19.9225588832211) {};
		
		\node[element] at (6.,-19.92255888322) {};
		
		\node[element] at (11.003442101259846,-19.92454618131115) {};
		
		\node[element] at (-11.5,19.05255888322) {};
		
		\node[element] at (-13.999999999967393,14.722431864316636) {};
		
		\node[element] at (-20.,4.33012701892) {};
		
		\node[element] at (-22.499999999998103,-1.0962342145148796E-12) {};
		
		\node[element] at (22.5,0.) {};
		
		\node[element] at (20.,4.330127018922194) {};
		
		\node[element] at (14.,14.7224318643) {};
		
		\node[element] at (11.50000000003071,19.05255888323992) {};
		
		\node[element] at (-1.,0.8660254037844387) {};
		
		\node[element] at (-1.5,0.) {};
		
		\node[element] at (1.,0.8660254037844386) {};
		
		\node[element] at (1.5,0.) {};
		
		\node[element] at (3.5,0.) {};
		
		\node[element] at (5.5,0.) {};
		
		\node[element] at (7.5,0.) {};
		
		\node[element] at (9.5,0.) {};
		
		\node[element] at (11.5,0.) {};
		
		\node[element] at (13.5,0.) {};
		
		\node[element] at (15.5,0.) {};
		
		\node[element] at (2.5,0.3201562118716411) {};
		
		\node[element] at (2.5,-0.3201562118716411) {};
		
		\node[element] at (4.5,0.3201562118716411) {};
		
		\node[element] at (4.5,-0.3201562118716411) {};
		
		\node[element] at (6.5,0.3201562118716411) {};
		
		\node[element] at (6.5,-0.3201562118716411) {};
		
		\node[element] at (8.5,0.3201562118716494) {};
		
		\node[element] at (8.5,-0.32015621187164944) {};
		
		\node[element] at (10.5,0.32015621187164384) {};
		
		\node[element] at (10.5,-0.3201562118716439) {};
		
		\node[element] at (12.5,0.32015621187163) {};
		
		\node[element] at (12.5,-0.32015621187163) {};
		
		\node[element] at (14.5,0.32015621187163) {};
		
		\node[element] at (14.5,-0.32015621187163) {};
		
		\node[element] at (16.5,0.3201562118716688) {};
		
		\node[element] at (16.5,-0.32015621187166887) {};
		
		\node[element] at (2.,2.5980762113533156) {};
		
		\node[element] at (3.,4.330127018922194) {};
		
		\node[element] at (4.,6.062177826491069) {};
		
		\node[element] at (5.,7.794228634059945) {};
		
		\node[element] at (6.,9.526279441628821) {};
		
		\node[element] at (7.,11.2583302491977) {};
		
		\node[element] at (8.,12.990381056766577) {};
		
		\node[element] at (1.2227365873397644,1.8921289135046986) {};
		
		\node[element] at (1.7772634126602358,1.5719727016330558) {};
		
		\node[element] at (2.777263412660237,3.3040235092019326) {};
		
		\node[element] at (2.222736587339764,3.6241797210735767) {};
		
		\node[element] at (3.2227365873397615,5.356230528642455) {};
		
		\node[element] at (3.7772634126602402,5.036074316770809) {};
		
		\node[element] at (4.777263412660231,6.76812512433969) {};
		
		\node[element] at (4.222736587339771,7.088281336211326) {};
		
		\node[element] at (5.777263412660234,8.500175931908561) {};
		
		\node[element] at (5.222736587339765,8.820332143780202) {};
		
		\node[element] at (6.222736587339767,10.552382951349085) {};
		
		\node[element] at (6.777263412660235,10.232226739477444) {};
		
		\node[element] at (7.777263412660203,11.964277547046333) {};
		
		\node[element] at (7.222736587339793,12.28443375891794) {};
		
		\node[element] at (8.222736587339822,14.016484566486817) {};
		
		\node[element] at (8.777263412660194,13.696328354615233) {};
		
		\node[element] at (9.500000000006144,15.588457268116352) {};
		
		\node[element] at (10.,14.722431864328366) {};
		
		\node[element] at (10.500000000018408,17.320508075678102) {};
		
		\node[element] at (10.277263412671406,16.29440456595941) {};
		
		\node[element] at (9.722736587353138,16.614560777835027) {};
		
		\node[element] at (11.277263412683617,18.026455373521273) {};
		
		\node[element] at (10.722736587365524,18.346611585396786) {};
		
		\node[element] at (12.,14.722431864314183) {};
		
		\node[element] at (13.000000000002256,15.042588076178719) {};
		
		\node[element] at (12.999999999997716,14.402275652435467) {};
		
		\node[element] at (11.000000000002267,15.042588076192999) {};
		
		\node[element] at (10.999999999997726,14.402275652449552) {};
		
		\node[element] at (18.,0.8660254037844387) {};
		
		\node[element] at (19.,2.5980762113533156) {};
		
		\node[element] at (18.22273658733974,1.8921289135047132) {};
		
		\node[element] at (18.777263412660265,1.5719727016330403) {};
		
		\node[element] at (19.777263412660265,3.3040235092019152) {};
		
		\node[element] at (19.22273658733974,3.624179721073588) {};
		
		\node[element] at (18.5,0.) {};
		
		\node[element] at (20.5,0.) {};
		
		\node[element] at (21.5,0.32015621187167437) {};
		
		\node[element] at (21.5,-0.3201562118716744) {};
		
		\node[element] at (19.5,-0.3201562118716744) {};
		
		\node[element] at (19.5,0.32015621187167437) {};
		
		\node[element] at (-3.5,0.) {};
		
		\node[element] at (-5.5,0.) {};
		
		\node[element] at (-7.5,0.) {};
		
		\node[element] at (-9.5,0.) {};
		
		\node[element] at (-11.5,0.) {};
		
		\node[element] at (-13.5,0.) {};
		
		\node[element] at (-15.5,0.) {};
		
		\node[element] at (-16.5,0.3201562118716466) {};
		
		\node[element] at (-16.5,-0.32015621187164667) {};
		
		\node[element] at (-14.5,0.32015621187163) {};
		
		\node[element] at (-14.5,-0.32015621187163) {};
		
		\node[element] at (-12.5,0.32015621187163) {};
		
		\node[element] at (-12.5,-0.32015621187163) {};
		
		\node[element] at (-10.5,0.3201562118716328) {};
		
		\node[element] at (-10.5,-0.3201562118716328) {};
		
		\node[element] at (-8.5,0.32015621187164384) {};
		
		\node[element] at (-8.5,-0.3201562118716439) {};
		
		\node[element] at (-6.5,0.3201562118716411) {};
		
		\node[element] at (-6.5,-0.3201562118716411) {};
		
		\node[element] at (-4.5,0.3201562118716411) {};
		
		\node[element] at (-4.5,-0.3201562118716411) {};
		
		\node[element] at (-2.5,0.32015621187164245) {};
		
		\node[element] at (-2.5,-0.3201562118716425) {};
		
		\node[element] at (-2.,2.5980762113533165) {};
		
		\node[element] at (-3.,4.330127018922194) {};
		
		\node[element] at (-4.,6.062177826491069) {};
		
		\node[element] at (-5.,7.794228634059952) {};
		
		\node[element] at (-6.,9.526279441628823) {};
		
		\node[element] at (-7.,11.258330249197689) {};
		
		\node[element] at (-8.,12.990381056766578) {};
		
		\node[element] at (-8.22273658733973,14.016484566486852) {};
		
		\node[element] at (-8.777263412660258,13.69632835461518) {};
		
		\node[element] at (-7.777263412660218,11.964277547046319) {};
		
		\node[element] at (-7.22273658733977,12.284433758917947) {};
		
		\node[element] at (-6.222736587339765,10.552382951349072) {};
		
		\node[element] at (-6.7772634126602185,10.23222673947744) {};
		
		\node[element] at (-5.777263412660244,8.500175931908561) {};
		
		\node[element] at (-5.222736587339754,8.820332143780213) {};
		
		\node[element] at (-4.2227365873397655,7.088281336211331) {};
		
		\node[element] at (-4.777263412660233,6.768125124339692) {};
		
		\node[element] at (-3.777263412660237,5.036074316770808) {};
		
		\node[element] at (-3.2227365873397584,5.356230528642454) {};
		
		\node[element] at (-2.2227365873397558,3.62417972107358) {};
		
		\node[element] at (-2.7772634126602433,3.3040235092019286) {};
		
		\node[element] at (-1.777263412660235,1.571972701633057) {};
		
		\node[element] at (-1.222736587339765,1.8921289135046986) {};
		
		\node[element] at (-18.000000000000192,0.8660254037843291) {};
		
		\node[element] at (-18.5,0.) {};
		
		\node[element] at (-19.00000000000056,2.598076211352972) {};
		
		\node[element] at (-20.5,-6.577405287091727E-13) {};
		
		\node[element] at (-21.499999999999105,0.32015621187367704) {};
		
		\node[element] at (-21.499999999998963,-0.32015621187543103) {};
		
		\node[element] at (-19.499999999999886,-0.32015621187200327) {};
		
		\node[element] at (-19.5000000000001,0.3201562118713456) {};
		
		\node[element] at (-18.777263412660524,1.5719727016327898) {};
		
		\node[element] at (-18.22273658734022,1.8921289135044983) {};
		
		\node[element] at (-19.77726341266323,3.3040235091990144) {};
		
		\node[element] at (-19.22273658733733,3.624179721073954) {};
		
		\node[element] at (-10.,14.722431864331696) {};
		
		\node[element] at (-12.,14.722431864324168) {};
		
		\node[element] at (-9.500000000003242,15.588457268117999) {};
		
		\node[element] at (-10.50000000000976,17.32050807568309) {};
		
		\node[element] at (-12.999999999984906,15.042588076242883) {};
		
		\node[element] at (-12.999999999982496,14.40227565239792) {};
		
		\node[element] at (-11.000000000001197,15.042588076199516) {};
		
		\node[element] at (-10.999999999998787,14.402275652456348) {};
		
		\node[element] at (-10.27726341266613,16.294404565963696) {};
		
		\node[element] at (-9.72273658734688,16.61456077783742) {};
		
		\node[element] at (-11.277263412708495,18.02645537348929) {};
		
		\node[element] at (-10.722736587301267,18.346611585413807) {};
		
		\node[element] at (0.500101214362474,-1.7319923635428225) {};
		
		\node[element] at (1.5003036430874208,-3.4639262830595876) {};
		
		\node[element] at (2.50050607181237,-5.195860202576356) {};
		
		\node[element] at (3.5007085005373213,-6.92779412209313) {};
		
		\node[element] at (4.500910929262278,-8.659728041609911) {};
		
		\node[element] at (5.501113357987235,-10.391661961126694) {};
		
		\node[element] at (6.501315786712181,-12.123595880643457) {};
		
		\node[element] at (7.501518215437113,-13.855529800160198) {};
		
		\node[element] at (7.729934586918504,-14.880383917212601) {};
		
		\node[element] at (8.275025729780358,-14.565590449157538) {};
		
		\node[element] at (7.2786617025168505,-12.829452330059159) {};
		
		\node[element] at (6.724172299632444,-13.149673350744504) {};
		
		\node[element] at (6.2784592737919445,-11.097518410542383) {};
		
		\node[element] at (5.72396987090747,-11.417739431227767) {};
		
		\node[element] at (5.278256845066982,-9.365584491025619) {};
		
		\node[element] at (4.723767442182533,-9.685805511710988) {};
		
		\node[element] at (4.278054416342035,-7.633650571508832) {};
		
		\node[element] at (3.7235650134575655,-7.953871592194213) {};
		
		\node[element] at (3.27785198761708,-5.90171665199205) {};
		
		\node[element] at (2.7233625847326084,-6.2219376726774325) {};
		
		\node[element] at (2.2776495588921404,-4.169782732475276) {};
		
		\node[element] at (1.7231601560076508,-4.490003753160669) {};
		
		\node[element] at (1.2774471301671986,-2.437848812958505) {};
		
		\node[element] at (0.7229577272826965,-2.758069833643906) {};
		
		\node[element] at (-0.4998987788075001,-1.7321092397649804) {};
		
		\node[element] at (-1.4996963364225004,-3.464276911726065) {};
		
		\node[element] at (-2.499493894037501,-5.196444583687151) {};
		
		\node[element] at (-3.4992914516524998,-6.928612255648232) {};
		
		\node[element] at (-4.499089009267505,-8.660779927609324) {};
		
		\node[element] at (-5.498886566882493,-10.392947599570387) {};
		
		\node[element] at (-6.498684124497479,-12.125115271531447) {};
		
		\node[element] at (-7.498481682112478,-13.85728294349253) {};
		
		\node[element] at (-8.271823196912203,-14.567524382361928) {};
		
		\node[element] at (-7.726658485200276,-14.882190425430602) {};
		
		\node[element] at (-6.721300783214163,-13.15124480685428) {};
		
		\node[element] at (-7.275865023395801,-12.831153408169708) {};
		
		\node[element] at (-6.2760674657807956,-11.09898573620863) {};
		
		\node[element] at (-5.72150322559917,-11.419077134893193) {};
		
		\node[element] at (-5.276269908165813,-9.366818064247578) {};
		
		\node[element] at (-4.721705667984187,-9.68690946293214) {};
		
		\node[element] at (-4.27647235055079,-7.63465039228651) {};
		
		\node[element] at (-3.7219081103692124,-7.954741790971045) {};
		
		\node[element] at (-3.276674792935787,-5.902482720325423) {};
		
		\node[element] at (-2.722110552754211,-6.222574119009958) {};
		
		\node[element] at (-2.2768772353207907,-4.1703150483643405) {};
		
		\node[element] at (-1.7223129951392115,-4.490406447048876) {};
		
		\node[element] at (-1.2770796777057918,-2.438147376403253) {};
		
		\node[element] at (-0.7225154375242089,-2.7582387750877917) {};
		
		\node[element] at (9.003098088521511,-16.456668494761615) {};
		
		\node[element] at (10.002410063041049,-18.189116351864975) {};
		
		\node[element] at (8.003098167399914,-16.45627130860572) {};
		
		\node[element] at (7.002410299676228,-18.187924793397414) {};
		
		\node[element] at (7.225554423555656,-17.16190983250353) {};
		
		\node[element] at (7.779954043520483,-17.482286269499618) {};
		
		\node[element] at (6.228704092760568,-18.897768935008887) {};
		
		\node[element] at (6.773706206915663,-19.21271474160852) {};
		
		\node[element] at (9.225427104183659,-17.482860391433327) {};
		
		\node[element] at (9.780081047378895,-17.16292445519325) {};
		
		\node[element] at (10.2303000189465,-19.214087652925347) {};
		
		\node[element] at (10.775552145354403,-18.899574880250796) {};
		
		\node[element] at (-8.0000000000002,-16.458457268084526) {};
		
		\node[element] at (-9.00000000000021,-16.458457268084317) {};
		
		\node[element] at (-7.000000000000606,-18.190508075653582) {};
		
		\node[element] at (-10.000000000000606,-18.19050807565305) {};
		
		\node[element] at (-9.777263412660474,-17.164404565932884) {};
		
		\node[element] at (-9.222736587340343,-17.484560777804482) {};
		
		\node[element] at (-10.777263412663114,-18.896455373499144) {};
		
		\node[element] at (-10.222736587337499,-19.21661158537392) {};
		
		\node[element] at (-7.777263412660744,-17.484560777804862) {};
		
		\node[element] at (-7.222736587340055,-17.164404565933257) {};
		
		\node[element] at (-6.777263412663967,-19.216611585374512) {};
		
		\node[element] at (-6.22273658733854,-18.89645537350017) {};
		
	\end{tikzpicture}
}

==> sections/figures/gridgraphchains.tex <==
\resizebox{\textwidth}{!}{%
	\begin{tikzpicture}[-,auto, semithick]
		\tikzset{
			element/.style={
				fill=black,draw=black,text=black,shape=circle,inner sep=1pt,minimum size=1pt
			}, set/.style={
				fill=black,draw=black,text=black,shape=circle,inner sep=1pt,minimum size=1pt
			}, expand bubble/.style={
				preaction={draw,line width=0.6em},
				white,fill,draw,line width=0.5em,
			},
		}
		% element vertex 1
		\node[element] 	(1) at (0,-2.5) {};
		
		% chain 1
		\node[element] 	(1-2-1) at (2.3/6,-2.5+0.07) {};
		\node[element] 	(1-2-2) at (2.3/6,-2.5-0.07) {};
		\node[element] 	(1-2-3) at (4.6/6,-2.5) {};
		\node[element] 	(1-2-4) at (6.9/6,-2.5+0.07) {};
		\node[element] 	(1-2-5) at (6.9/6,-2.5-0.07) {};
		\node[element] 	(1-2-6) at (9.2/6,-2.5) {};
		\node[element] 	(1-2-7) at (11.5/6,-2.5+0.07) {};
		\node[element] 	(1-2-8) at (11.5/6,-2.5-0.07) {};
		
		% chain 2
		\node[element] 	(1-14-1) at (0+0.07,-2.5-2.5/6) {};
		\node[element] 	(1-14-2) at (0-0.07,-2.5-2.5/6) {};
		\node[element] 	(1-14-3) at (0,-2.5-5/6) {};
		\node[element] 	(1-14-4) at (0+0.07,-2.5-7.5/6) {};
		\node[element] 	(1-14-5) at (0-0.07,-2.5-7.5/6) {};
		\node[element] 	(1-14-6) at (0,-2.5-10/6) {};
		\node[element] 	(1-14-7) at (0+0.07,-2.5-12.5/6) {};
		\node[element] 	(1-14-8) at (0-0.07,-2.5-12.5/6) {};
		
		% chain 3
		\node[element] 	(1-13-1) at (0+0.07,-2.5+5/10) {};
		\node[element] 	(1-13-2) at (0-0.07,-2.5+5/10) {};
		\node[element] 	(1-13-3) at (0,-2.5+10/10) {};
		\node[element] 	(1-13-4) at (0+0.07,-2.5+15/10) {};
		\node[element] 	(1-13-5) at (0-0.07,-2.5+15/10) {};
		\node[element] 	(1-13-6) at (0,-2.5+20/10) {};
		\node[element] 	(1-13-7) at (0+0.07,-2.5+25/10) {};
		\node[element] 	(1-13-8) at (0-0.07,-2.5+25/10) {};
		\node[element] 	(1-13-9) at (0,-2.5+30/10) {};
		\node[element] 	(1-13-10) at (0+0.07,-2.5+35/10) {};
		\node[element] 	(1-13-11) at (0-0.07,-2.5+35/10) {};
		\node[element] 	(1-13-12) at (0,-2.5+40/10) {};
		\node[element] 	(1-13-13) at (0+0.07,-2.5+45/10) {};
		\node[element] 	(1-13-14) at (0-0.07,-2.5+45/10) {};
		
		% set vertices 1
		\node[set] 		(2-1) at (2.5-0.2,-2.5) {};
		\node[set] 		(2-2) at (2.5+0.2,-2.5) {};
		\node[set] 		(2-3) at (2.5,-2.5+0.35){};
		
		% element vertex 2
		\node[element] 		(3) at (5,-2.5) {};
		
		% chain 4
		\node[element] 		(3-2-1) at (5-2.3/6,-2.5+0.07) {};
		\node[element] 		(3-2-2) at (5-2.3/6,-2.5-0.07) {};
		\node[element] 		(3-2-3) at (5-4.6/6,-2.5) {};
		\node[element] 		(3-2-4) at (5-6.9/6,-2.5+0.07) {};
		\node[element] 		(3-2-5) at (5-6.9/6,-2.5-0.07) {};
		\node[element] 		(3-2-6) at (5-9.2/6,-2.5) {};
		\node[element] 		(3-2-7) at (5-11.5/6,-2.5+0.07) {};
		\node[element] 		(3-2-8) at (5-11.5/6,-2.5-0.07) {};
		
		% chain 5
		\node[element] 		(3-4-1) at (5+0.07,-2.5-2.15/6) {};
		\node[element] 		(3-4-2) at (5-0.07,-2.5-2.15/6) {};
		\node[element] 		(3-4-3) at (5,-2.5-4.3/6) {};
		\node[element] 		(3-4-4) at (5+0.07,-2.5-6.45/6) {};
		\node[element] 		(3-4-5) at (5-0.07,-2.5-6.45/6) {};
		\node[element] 		(3-4-6) at (5,-2.5-8.6/6) {};
		\node[element] 		(3-4-7) at (5+0.07,-2.5-10.75/6) {};
		\node[element] 		(3-4-8) at (5-0.07,-2.5-10.75/6) {};
		
		% chain 6
		\node[element] 		(3-15-1) at (5+0.5,-2.5+0.07) {};
		\node[element] 		(3-15-2) at (5+0.5,-2.5-0.07) {};
		\node[element] 		(3-15-3) at (5+1,-2.5) {};
		\node[element] 		(3-15-4) at (5+1.5,-2.5+0.07) {};
		\node[element] 		(3-15-5) at (5+1.5,-2.5-0.07) {};
		\node[element] 		(3-15-6) at (5+2,-2.5) {};
		\node[element] 		(3-15-7) at (5+2.5,-2.5+0.07) {};
		\node[element] 		(3-15-8) at (5+2.5,-2.5-0.07) {};
		\node[element] 		(3-15-9) at (5+3,-2.5) {};
		\node[element] 		(3-15-10) at (5+3.5,-2.5+0.07) {};
		\node[element] 		(3-15-11) at (5+3.5,-2.5-0.07) {};
		\node[element] 		(3-15-12) at (5+4,-2.5) {};
		\node[element] 		(3-15-13) at (5+4.5,-2.5+0.07) {};
		\node[element] 		(3-15-14) at (5+4.5,-2.5-0.07) {};
		
		% set vertices 2
		\node[set] 	 (4-1) at (5-0.2,-5) {};
		\node[set] 	 (4-2) at (5+0.2,-5) {};
		\node[set] 	 (4-3) at (5,-5+0.35) {};
		
		% element vertex 3
		\node[element] 		(5) at (2.5,0) {};
		
		% chain 7
		\node[element] 		(5-2-1) at (2.5+0.07,-2.15/6) {};
		\node[element] 		(5-2-2) at (2.5-0.07,-2.15/6) {};
		\node[element] 		(5-2-3) at (2.5,-4.3/6) {};
		\node[element] 		(5-2-4) at (2.5+0.07,-6.45/6) {};
		\node[element] 		(5-2-5) at (2.5-0.07,-6.45/6) {};
		\node[element] 		(5-2-6) at (2.5,-8.6/6) {};
		\node[element] 		(5-2-7) at (2.5+0.07,-10.75/6) {};
		\node[element] 		(5-2-8) at (2.5-0.07,-10.75/6) {};
		
		% chain 8
		\node[element] 		(5-6-1) at (2.5+0.07,2.15/6) {};
		\node[element] 		(5-6-2) at (2.5-0.07,2.15/6) {};
		\node[element] 		(5-6-3) at (2.5,4.3/6) {};
		\node[element] 		(5-6-4) at (2.5+0.07,6.45/6) {};
		\node[element] 		(5-6-5) at (2.5-0.07,6.45/6) {};
		\node[element] 		(5-6-6) at (2.5,8.6/6) {};
		\node[element] 		(5-6-7) at (2.5+0.07,10.75/6) {};
		\node[element] 		(5-6-8) at (2.5-0.07,10.75/6) {};
		
		% chain 9
		\node[element] 		(5-7-1) at (2.5+2.3/6,0.07) {};
		\node[element] 		(5-7-2) at (2.5+2.3/6,-0.07) {};
		\node[element] 		(5-7-3) at (2.5+4.6/6,0) {};
		\node[element] 		(5-7-4) at (2.5+6.9/6,0.07) {};
		\node[element] 		(5-7-5) at (2.5+6.9/6,-0.07) {};
		\node[element] 		(5-7-6) at (2.5+9.2/6,0) {};
		\node[element] 		(5-7-7) at (2.5+11.5/6,0.07) {};
		\node[element] 		(5-7-8) at (2.5+11.5/6,-0.07) {};
		
		% set vertices 3
		\node[set]		(6-1) at (2.5-0.2,2.5) {};
		\node[set]		(6-2) at (2.5+0.2,2.5) {};
		\node[set]		(6-3) at (2.5,2.5-0.35) {};
		
		% set vertices 4
		\node[set]		(7-1) at (5-0.2,0) {};
		\node[set]		(7-2) at (5+0.2,0) {};
		\node[set]		(7-3) at (5,0+0.35) {};
		
		% element vertex 4
		\node[element]		(8) at (5,2.5) {};
		
		% chain 10
		\node[element]		(8-7-1) at (5+0.07,2.5-2.15/6) {};
		\node[element]		(8-7-2) at (5-0.07,2.5-2.15/6) {};
		\node[element]		(8-7-3) at (5,2.5-4.3/6) {};
		\node[element]		(8-7-4) at (5+0.07,2.5-6.45/6) {};
		\node[element]		(8-7-5) at (5-0.07,2.5-6.45/6) {};
		\node[element]		(8-7-6) at (5,2.5-8.6/6) {};
		\node[element]		(8-7-7) at (5+0.07,2.5-10.75/6) {};
		\node[element]		(8-7-8) at (5-0.07,2.5-10.75/6) {};
		
		% chain 11
		\node[element]		(8-6-1) at (5-2.3/6,2.5+0.07) {};
		\node[element]		(8-6-2) at (5-2.3/6,2.5-0.07) {};
		\node[element]		(8-6-3) at (5-4.6/6,2.5) {};
		\node[element]		(8-6-4) at (5-6.9/6,2.5+0.07) {};
		\node[element]		(8-6-5) at (5-6.9/6,2.5-0.07) {};
		\node[element]		(8-6-6) at (5-9.2/6,2.5) {};
		\node[element]		(8-6-7) at (5-11.5/6,2.5+0.07) {};
		\node[element]		(8-6-8) at (5-11.5/6,2.5-0.07) {};
		
		% chain 12
		\node[element]		(8-10-1) at (5+2.3/6,2.5+0.07) {};
		\node[element]		(8-10-2) at (5+2.3/6,2.5-0.07) {};
		\node[element]		(8-10-3) at (5+4.6/6,2.5) {};
		\node[element]		(8-10-4) at (5+6.9/6,2.5+0.07) {};
		\node[element]		(8-10-5) at (5+6.9/6,2.5-0.07) {};
		\node[element]		(8-10-6) at (5+9.1/6,2.5) {};
		\node[element]		(8-10-7) at (5+11.4/6,2.5+0.07) {};
		\node[element]		(8-10-8) at (5+11.4/6,2.5-0.07) {};
		
		% element vertex 5
		\node[element]		(9) at (7.5,0) {};
		
		% chain 13
		\node[element]		(9-7-1) at (7.5-2.3/6,0.07) {};
		\node[element]		(9-7-2) at (7.5-2.3/6,-0.07) {};
		\node[element]		(9-7-3) at (7.5-4.6/6,0) {};
		\node[element]		(9-7-4) at (7.5-6.9/6,0.07) {};
		\node[element]		(9-7-5) at (7.5-6.9/6,-0.07) {};
		\node[element]		(9-7-6) at (7.5-9.2/6,0) {};
		\node[element]		(9-7-7) at (7.5-11.5/6,0.07) {};
		\node[element]		(9-7-8) at (7.5-11.5/6,-0.07) {};
		
		% chain 14
		\node[element]		(9-10-1) at (7.5+0.07,2.15/6) {};
		\node[element]		(9-10-2) at (7.5-0.07,2.15/6) {};
		\node[element]		(9-10-3) at (7.5,4.3/6) {};
		\node[element]		(9-10-4) at (7.5+0.07,6.45/6) {};
		\node[element]		(9-10-5) at (7.5-0.07,6.45/6) {};
		\node[element]		(9-10-6) at (7.5,8.6/6) {};
		\node[element]		(9-10-7) at (7.5+0.07,10.75/6) {};
		\node[element]		(9-10-8) at (7.5-0.07,10.75/6) {};
		
		% chain 15
		\node[element]		(9-11-1) at (7.5+2.3/6,0.07) {};
		\node[element]		(9-11-2) at (7.5+2.3/6,-0.07) {};
		\node[element]		(9-11-3) at (7.5+4.6/6,0) {};
		\node[element]		(9-11-4) at (7.5+6.9/6,0.07) {};
		\node[element]		(9-11-5) at (7.5+6.9/6,-0.07) {};
		\node[element]		(9-11-6) at (7.5+9.2/6,0) {};
		\node[element]		(9-11-7) at (7.5+11.5/6,0.07) {};
		\node[element]		(9-11-8) at (7.5+11.5/6,-0.07) {};
		
		% set vertices 5
		\node[set]		(10-1) at (7.5-0.2,2.5) {};
		\node[set]		(10-2) at (7.5+0.2,2.5) {};
		\node[set]		(10-3) at (7.5,2.5-0.35){};
		
		% set vertices 6
		\node[set]		(11-1) at (10-0.2,0) {};
		\node[set]		(11-2) at (10+0.2,0) {};
		\node[set]		(11-3) at (10,-0.35) {};
		
		% element vertex 6
		\node[element]		(12) at (12.5,0) {};
		
		% chain 16
		\node[element]		(12-11-1) at (12.5-2.3/6,0.07) {};
		\node[element]		(12-11-2) at (12.5-2.3/6,-0.07) {};
		\node[element]		(12-11-3) at (12.5-4.6/6,0) {};
		\node[element]		(12-11-4) at (12.5-6.9/6,0.07) {};
		\node[element]		(12-11-5) at (12.5-6.9/6,-0.07) {};
		\node[element]		(12-11-6) at (12.5-9.2/6,0) {};
		\node[element]		(12-11-7) at (12.5-11.5/6,0.07) {};
		\node[element]		(12-11-8) at (12.5-11.5/6,-0.07) {};
		
		% chain 17
		\node[element]		(12-16-1) at (12.5+0.07,-5/12) {};
		\node[element]		(12-16-2) at (12.5-0.07,-5/12) {};
		\node[element]		(12-16-3) at (12.5,-5*2/12) {};
		\node[element]		(12-16-4) at (12.5+0.07,-5*3/12) {};
		\node[element]		(12-16-5) at (12.5-0.07,-5*3/12) {};
		\node[element]		(12-16-6) at (12.5,-5*4/12) {};
		\node[element]		(12-16-7) at (12.5+0.07,-5*5/12) {};
		\node[element]		(12-16-8) at (12.5-0.07,-5*5/12) {};
		\node[element]		(12-16-10) at (12.5,-5*6/12) {};
		\node[element]		(12-16-11) at (12.5+0.07,-5*7/12) {};
		\node[element]		(12-16-12) at (12.5-0.07,-5*7/12) {};
		\node[element]		(12-16-13) at (12.5,-5*8/12) {};
		\node[element]		(12-16-14) at (12.5+0.07,-5*9/12) {};
		\node[element]		(12-16-15) at (12.5-0.07,-5*9/12) {};
		\node[element]		(12-16-16) at (12.5,-5*10/12) {};
		\node[element]		(12-16-17) at (12.5+0.07,-5*11/12) {};
		\node[element]		(12-16-18) at (12.5-0.07,-5*11/12) {};
		
		% chain 18
		\node[element]		(12-17-1) at (12.5+0.07,2.5/6) {};
		\node[element]		(12-17-2) at (12.5-0.07,2.5/6) {};
		\node[element]		(12-17-3) at (12.5,2.5*2/6) {};
		\node[element]		(12-17-4) at (12.5+0.07,2.5*3/6) {};
		\node[element]		(12-17-5) at (12.5-0.07,2.5*3/6) {};
		\node[element]		(12-17-6) at (12.5,2.5*4/6) {};
		\node[element]		(12-17-7) at (12.5+0.07,2.5*5/6) {};
		\node[element]		(12-17-8) at (12.5-0.07,2.5*5/6) {};
		
		% bending vertex 1
		\node[element]		(13) at (0,2.5) {};
		
		% chain 19
		\node[element]		(13-6-1) at (2.3/6,2.5+0.07) {};
		\node[element]		(13-6-2) at (2.3/6,2.5-0.07) {};
		\node[element]		(13-6-3) at (2.3*2/6,2.5) {};
		\node[element]		(13-6-4) at (2.3*3/6,2.5+0.07) {};
		\node[element]		(13-6-5) at (2.3*3/6,2.5-0.07) {};
		\node[element]		(13-6-6) at (2.3*4/6,2.5) {};
		\node[element]		(13-6-7) at (2.3*5/6,2.5+0.07) {};
		\node[element]		(13-6-8) at (2.3*5/6,2.5-0.07) {};
		
		% bending vertex 2
		\node[element]		(14) at (0,-5) {};
		
		% chain 20
		\node[element]		(14-4-1) at (4.8/12,-5+0.07) {};
		\node[element]		(14-4-1) at (4.8/12,-5-0.07) {};
		\node[element]		(14-4-1) at (4.8*2/12,-5) {};
		\node[element]		(14-4-1) at (4.8*3/12,-5+0.07) {};
		\node[element]		(14-4-1) at (4.8*3/12,-5-0.07) {};
		\node[element]		(14-4-1) at (4.8*4/12,-5) {};
		\node[element]		(14-4-1) at (4.8*5/12,-5+0.07) {};
		\node[element]		(14-4-1) at (4.8*5/12,-5-0.07) {};
		\node[element]		(14-4-1) at (4.8*6/12,-5) {};
		\node[element]		(14-4-1) at (4.8*7/12,-5+0.07) {};
		\node[element]		(14-4-1) at (4.8*7/12,-5-0.07) {};
		\node[element]		(14-4-1) at (4.8*8/12,-5) {};
		\node[element]		(14-4-1) at (4.8*9/12,-5+0.07) {};
		\node[element]		(14-4-1) at (4.8*9/12,-5-0.07) {};
		\node[element]		(14-4-1) at (4.8*10/12,-5) {};
		\node[element]		(14-4-1) at (4.8*11/12,-5+0.07) {};
		\node[element]		(14-4-1) at (4.8*11/12,-5-0.07) {};
		
		% bending vertex 3
		\node[element]		(15) at (10,-2.5) {};
		
		% chain 21
		\node[element]		(15-11-1) at (10.07,-2.5+2.15/6) {};
		\node[element]		(15-11-2) at (10-0.07,-2.5+2.15/6) {};
		\node[element]		(15-11-3) at (10,-2.5+2.15*2/6) {};
		\node[element]		(15-11-4) at (10.07,-2.5+2.15*3/6) {};
		\node[element]		(15-11-5) at (10-0.07,-2.5+2.15*3/6) {};
		\node[element]		(15-11-6) at (10,-2.5+2.15*4/6) {};
		\node[element]		(15-11-7) at (10.07,-2.5+2.15*5/6) {};
		\node[element]		(15-11-8) at (10-0.07,-2.5+2.15*5/6) {};
		
		% bending vertex 4
		\node[element]		(16) at (12.5,-5) {};
		
		% chain 22
		\node[element]		(16-4-1) at (12.5-7.3/18,-5+0.07) {};
		\node[element]		(16-4-2) at (12.5-7.3/18,-5-0.07) {};
		\node[element]		(16-4-3) at (12.5-7.3*2/18,-5) {};
		\node[element]		(16-4-4) at (12.5-7.3*3/18,-5+0.07) {};
		\node[element]		(16-4-5) at (12.5-7.3*3/18,-5-0.07) {};
		\node[element]		(16-4-6) at (12.5-7.3*4/18,-5) {};
		\node[element]		(16-4-7) at (12.5-7.3*5/18,-5+0.07) {};
		\node[element]		(16-4-8) at (12.5-7.3*5/18,-5-0.07) {};
		\node[element]		(16-4-9) at (12.5-7.3*6/18,-5) {};
		\node[element]		(16-4-10) at (12.5-7.3*7/18,-5+0.07) {};
		\node[element]		(16-4-11) at (12.5-7.3*7/18,-5-0.07) {};
		\node[element]		(16-4-12) at (12.5-7.3*8/18,-5) {};
		\node[element]		(16-4-13) at (12.5-7.3*9/18,-5+0.07) {};
		\node[element]		(16-4-14) at (12.5-7.3*9/18,-5-0.07) {};
		\node[element]		(16-4-15) at (12.5-7.3*10/18,-5) {};
		\node[element]		(16-4-16) at (12.5-7.3*11/18,-5+0.07) {};
		\node[element]		(16-4-17) at (12.5-7.3*11/18,-5-0.07) {};
		\node[element]		(16-4-18) at (12.5-7.3*12/18,-5) {};
		\node[element]		(16-4-19) at (12.5-7.3*13/18,-5+0.07) {};
		\node[element]		(16-4-20) at (12.5-7.3*13/18,-5-0.07) {};
		\node[element]		(16-4-21) at (12.5-7.3*14/18,-5) {};
		\node[element]		(16-4-22) at (12.5-7.3*15/18,-5+0.07) {};
		\node[element]		(16-4-23) at (12.5-7.3*15/18,-5-0.07) {};
		\node[element]		(16-4-24) at (12.5-7.3*16/18,-5) {};
		\node[element]		(16-4-25) at (12.5-7.3*17/18,-5+0.07) {};
		\node[element]		(16-4-26) at (12.5-7.3*17/18,-5-0.07) {};
		
		% bending vertex 5
		\node[element]		(17) at (12.5,2.5) {};
		
		% chain23
		\node[element]		(17-10-1) at (12.5-4.8/12,2.5+0.07) {};
		\node[element]		(17-10-2) at (12.5-4.8/12,2.5-0.07) {};
		\node[element]		(17-10-3) at (12.5-4.8*2/12,2.5) {};
		\node[element]		(17-10-4) at (12.5-4.8*3/12,2.5+0.07) {};
		\node[element]		(17-10-5) at (12.5-4.8*3/12,2.5-0.07) {};
		\node[element]		(17-10-6) at (12.5-4.8*4/12,2.5) {};
		\node[element]		(17-10-7) at (12.5-4.8*5/12,2.5+0.07) {};
		\node[element]		(17-10-8) at (12.5-4.8*5/12,2.5-0.07) {};
		\node[element]		(17-10-9) at (12.5-4.8*6/12,2.5) {};
		\node[element]		(17-10-10) at (12.5-4.8*7/12,2.5+0.07) {};
		\node[element]		(17-10-11) at (12.5-4.8*7/12,2.5-0.07) {};
		\node[element]		(17-10-12) at (12.5-4.8*8/12,2.5) {};
		\node[element]		(17-10-13) at (12.5-4.8*9/12,2.5+0.07) {};
		\node[element]		(17-10-14) at (12.5-4.8*9/12,2.5-0.07) {};
		\node[element]		(17-10-15) at (12.5-4.8*10/12,2.5) {};
		\node[element]		(17-10-16) at (12.5-4.8*11/12,2.5+0.07) {};
		\node[element]		(17-10-17) at (12.5-4.8*11/12,2.5-0.07) {};
		
		%\path (1) edge (2-1);
		%\path (2-2) edge (3);
		%\path (4-3) edge (3);
		%\path (4-1) edge (14);
		%\path (1) edge (14);
		%\path (5) edge (2-3);
		%\path (5) edge (6-3);
		%\path (1) edge (13);
		%\path (6-1) edge (13);
		%\path (5) edge (7-1);
		%\path (7-3) edge (8);
		%\path (6-2) edge (8);
		%\path (7-2) edge (9);
		%\path (10-3) edge (9);
		%\path (10-1) edge (8);
		%\path (11-1) edge (9);
		%\path (11-3) edge (15);
		%\path (3) edge (15);
		%\path (11-2) edge (12);
		%\path (12) edge (16);
		%\path (4-2) edge (16);
		%\path (12) edge (17);
		%\path (10-2) edge (17);
		
		
		%\draw plot [smooth cycle,tension=1] coordinates {(1-2-3) (1-2-1) (1-2-2)};
		%\begin{pgfonlayer}{background}
		%\path[expand bubble]plot [smooth cycle,tension=1] coordinates {(1-2-3) (1-2-1) (1-2-2)};
		%\path[expand bubble]plot [smooth cycle,tension=1.1] coordinates {(1-2-4) (1-2-5) (1-2-6)};
		%\path[expand bubble]plot [smooth cycle,tension=1.1] coordinates {(1-2-7) (1-2-8) (2-1)};
		%\end{pgfonlayer}
	\end{tikzpicture}
}

==> sections/figures/ppascending.tex <==
\resizebox{\textwidth}{!}{%
	\begin{tikzpicture}[-,auto, semithick]
		\tikzset{
			element/.style={
				fill=black,draw=black,text=black,shape=circle,inner sep=1pt,minimum size=1pt
			},
			set/.style={
				fill=white,draw=white,text=black,shape=circle
			},
		}
		
		% Original
		\node[element, label= right:{$l_i$}] 	(1) at (0,6) {};
		\node[element, label= below:{$u_i$}] 	(2) at (10,0) {};
		
		\node[element, label= below:{$l'_i$}] 	(3) at (0,2) {};
		\node[element, label= above:{$u'_i$}] 	(4) at (10,2) {};
		
		% chain 1
		\node[element] at (10.05,0.2) {};
		\node[element] at (10.1,0.4) {};
		\node[element] at (10.15,0.6) {};
		\node[element] at (10.2,0.8) {};
		\node[element] at (10.25,1) {};
		\node[element] at (10.2,1.2) {};
		\node[element] at (10.15,1.4) {};
		\node[element] at (10.1,1.6) {};
		\node[element] at (10.05,1.8) {};
		
		% chain 2
		\node[element] at (0.2,2-0.05) {};
		\node[element] at (0.4,2-0.1) {};
		\node[element] at (0.6,2-0.15) {};
		\node[element] at (0.8,2-0.2) {};
		\node[element] at (1,2-0.25) {};
		\node[element] at (1.2,2-0.3) {};
		\node[element] at (1.4,2-0.35) {};
		\node[element] at (1.6,2-0.4) {};
		\node[element] at (1.8,2-0.45) {};
		\node[element] at (2,2-0.5) {};
		\node[element] at (2.2,2-0.55) {};
		\node[element] at (2.4,2-0.6) {};
		\node[element] at (2.6,2-0.65) {};
		\node[element] at (2.8,2-0.7) {};
		\node[element] at (3,2-0.75) {};
		\node[element] at (3.2,2-0.8) {};
		\node[element] at (3.4,2-0.85) {};
		\node[element] at (3.6,2-0.9) {};
		\node[element] at (3.8,2-0.95) {};
		\node[element] at (4,2-1) {};
		\node[element] at (4.2,2-1.05) {};
		\node[element] at (4.4,2-1.1) {};
		\node[element] at (4.6,2-1.15) {};
		\node[element] at (4.8,2-1.2) {};
		\node[element] at (5,2-1.25) {};
		\node[element] at (5.2,2-1.25) {};
		\node[element] at (5.4,2-1.2) {};
		\node[element] at (5.6,2-1.15) {};
		\node[element] at (5.8,2-1.1) {};
		\node[element] at (6,2-1.05) {};
		\node[element] at (6.2,2-1) {};
		\node[element] at (6.4,2-0.95) {};
		\node[element] at (6.6,2-0.9) {};
		\node[element] at (6.8,2-0.85) {};
		\node[element] at (7,2-0.8) {};
		\node[element] at (7.2,2-0.75) {};
		\node[element] at (7.4,2-0.7) {};
		\node[element] at (7.6,2-0.65) {};
		\node[element] at (7.8,2-0.6) {};
		\node[element] at (8,2-0.55) {};
		\node[element] at (8.2,2-0.5) {};
		\node[element] at (8.4,2-0.45) {};
		\node[element] at (8.6,2-0.4) {};
		\node[element] at (8.8,2-0.35) {};
		\node[element] at (9,2-0.3) {};
		\node[element] at (9.2,2-0.2) {};
		\node[element] at (9.4,2-0.15) {};
		\node[element] at (9.6,2-0.1) {};
		\node[element] at (9.8,2-0.05) {};
		
		% chain 3
		\node[element] at (0-0.05,2.2) {};
		\node[element] at (0-0.1,2.4) {};
		\node[element] at (0-0.15,2.6) {};
		\node[element] at (0-0.2,2.8) {};
		\node[element] at (0-0.25,3) {};
		\node[element] at (0-0.3,3.2) {};
		\node[element] at (0-0.35,3.4) {};
		\node[element] at (0-0.4,3.6) {};
		\node[element] at (0-0.45,3.8) {};
		\node[element] at (0-0.5,4) {};
		\node[element] at (0-0.45,4.2) {};
		\node[element] at (0-0.4,4.4) {};
		\node[element] at (0-0.35,4.6) {};
		\node[element] at (0-0.3,4.8) {};
		\node[element] at (0-0.25,5) {};
		\node[element] at (0-0.2,5.2) {};
		\node[element] at (0-0.15,5.4) {};
		\node[element] at (0-0.1,5.6) {};
		\node[element] at (0-0.05,5.8) {};
		
		\draw[-,ultra thick] (-1.2,-0.5)--(10.2,-0.5) node[right]{$xy$-plane};
		\draw[->,ultra thick] (-1.2,-0.5)--(-1.2,6.1) node[above]{$z$};
	\end{tikzpicture}
}

==> sections/figures/ppascendingv2.tex <==
\resizebox{\textwidth}{!}{%
	\begin{tikzpicture}[-,auto, semithick]
		\tikzset{
			element/.style={
				fill=black,draw=black,text=black,shape=circle,inner sep=1pt,minimum size=1pt
			},
			set/.style={
				fill=white,draw=white,text=black,shape=circle
			},halo/.style={line join=round,
			double,line cap=round,double distance=#1,shorten >=-#1/2,shorten <=-#1/2},
			halo/.default=0.7em
		}
		
		% Original
		\node[element, label= right:{$l_i$}] 	(4) at (0,6) {};
		\node[element, label= below:{$u_i$}] 	(1) at (10,0) {};
		
		\node[element, label= below:{$l'_i$}] 	(3) at (0,2) {};
		\node[element, label= above:{$u'_i$}] 	(2) at (10,2) {};
		
		% chain 1
		\node[element] (1-1) at (10.1,1/3) {};
		\node[element] (1-2) at (10.2,2/3) {};
		\node[element] (1-3) at (10.3,3/3) {};
		\node[element] (1-4) at (10.2,4/3) {};
		\node[element] (1-5) at (10.1,5/3) {};
		
		% chain 2
		\node[element] (2-23) at (5/12, 2-0.1) {};
		\node[element] (2-22) at (10/12,2-0.2) {};
		\node[element] (2-21) at (15/12,2-0.3) {};
		\node[element] (2-20) at (20/12,2-0.4) {};
		\node[element] (2-19) at (25/12,2-0.5) {};
		\node[element] (2-18) at (30/12,2-0.6) {};
		\node[element] (2-17) at (35/12,2-0.7) {};
		\node[element] (2-16) at (40/12,2-0.8) {};
		\node[element] (2-15) at (45/12,2-0.9) {};
		\node[element] (2-14) at (50/12,2-1) {};
		\node[element] (2-13) at (55/12,2-1.1) {};
		\node[element] (2-12) at (60/12,2-1.2) {};
		\node[element] (2-11) at (65/12,2-1.1) {};
		\node[element] (2-10) at (70/12,2-1) {};
		\node[element] (2-9) at (75/12,2-0.9) {};
		\node[element] (2-8) at (80/12,2-0.8) {};
		\node[element] (2-7) at (85/12,2-0.7) {};
		\node[element] (2-6) at (90/12,2-0.6) {};
		\node[element] (2-5) at (95/12,2-0.5) {};
		\node[element] (2-4) at (100/12,2-0.4) {};
		\node[element] (2-3) at (105/12,2-0.3) {};
		\node[element] (2-2) at (110/12,2-0.2) {};
		\node[element] (2-1) at (115/12,2-0.1) {};
		
		% chain 3
		\node[element] (3-1) at (0-0.1,2.4) {};
		\node[element] (3-2) at (0-0.2,2.8) {};
		\node[element] (3-3) at (0-0.3,3.2) {};
		\node[element] (3-4) at (0-0.4,3.6) {};
		\node[element] (3-5) at (0-0.5,4) {};
		\node[element] (3-6) at (0-0.4,4.4) {};
		\node[element] (3-7) at (0-0.3,4.8) {};
		\node[element] (3-8) at (0-0.2,5.2) {};
		\node[element] (3-9) at (0-0.1,5.6) {};
		
		\draw[-,ultra thick] (-1.2,-0.5)--(10.2,-0.5) node[right]{$xy$-plane};
		\draw[->,ultra thick] (-1.2,-0.5)--(-1.2,6.1) node[above]{$z$};
		
		\begin{scope}[on background layer]     
			\draw[halo] (1) -- (1-1);
			\draw[halo] (1-2) -- (1-3);
			\draw[halo] (1-4) -- (1-5);
			
			\draw[halo] (2) -- (2-1);
			\draw[halo] (2-2) -- (2-3);
			\draw[halo] (2-4) -- (2-5);
			\draw[halo] (2-6) -- (2-7);
			\draw[halo] (2-8) -- (2-9);
			\draw[halo] (2-10) -- (2-11);
			\draw[halo] (2-12) -- (2-13);
			\draw[halo] (2-14) -- (2-15);
			\draw[halo] (2-16) -- (2-17);
			\draw[halo] (2-18) -- (2-19);
			\draw[halo] (2-20) -- (2-21);
			\draw[halo] (2-22) -- (2-23);
			
			\draw[halo] (3) -- (3-1);
			\draw[halo] (3-2) -- (3-3);
			\draw[halo] (3-4) -- (3-5);
			\draw[halo] (3-6) -- (3-7);
			\draw[halo] (3-8) -- (3-9);
		\end{scope}
	\end{tikzpicture}
}

==> sections/figures/ppgridgraph.tex <==
\resizebox{\textwidth}{!}{%
	\begin{tikzpicture}[-,auto, semithick]
		\tikzset{
			element/.style={
				fill=black,draw=black,text=black,shape=circle,inner sep=1pt,minimum size=1pt
			}, set/.style={
				fill=black,draw=black,text=black,shape=circle,inner sep=1pt,minimum size=1pt
			}, expand bubble/.style={
				preaction={draw,line width=0.6em},
				white,fill,draw,line width=0.5em,
			},
		}
		% element vertex 1
		\node[element] 	(1) at (0,-2.5) {};
		
		% chain 1
		\node[element] 	(1-2-1) at (2.3/6,-2.5+0.07) {};
		\node[element] 	(1-2-2) at (2.3/6,-2.5-0.07) {};
		\node[element] 	(1-2-3) at (4.6/6,-2.5) {};
		\node[element] 	(1-2-4) at (6.9/6,-2.5+0.07) {};
		\node[element] 	(1-2-5) at (6.9/6,-2.5-0.07) {};
		\node[element] 	(1-2-6) at (9.2/6,-2.5) {};
		\node[element] 	(1-2-7) at (11.5/6,-2.5+0.07) {};
		\node[element] 	(1-2-8) at (11.5/6,-2.5-0.07) {};
		
		% chain 2
		\node[element] 	(1-14-1) at (0+0.07,-2.5-2.5/6) {};
		\node[element] 	(1-14-2) at (0-0.07,-2.5-2.5/6) {};
		\node[element] 	(1-14-3) at (0,-2.5-5/6) {};
		\node[element] 	(1-14-4) at (0+0.07,-2.5-7.5/6) {};
		\node[element] 	(1-14-5) at (0-0.07,-2.5-7.5/6) {};
		\node[element] 	(1-14-6) at (0,-2.5-10/6) {};
		\node[element] 	(1-14-7) at (0+0.07,-2.5-12.5/6) {};
		\node[element] 	(1-14-8) at (0-0.07,-2.5-12.5/6) {};
		
		% chain 3
		\node[element] 	(1-13-1) at (0+0.07,-2.5+5/10) {};
		\node[element] 	(1-13-2) at (0-0.07,-2.5+5/10) {};
		\node[element] 	(1-13-3) at (0,-2.5+10/10) {};
		\node[element] 	(1-13-4) at (0+0.07,-2.5+15/10) {};
		\node[element] 	(1-13-5) at (0-0.07,-2.5+15/10) {};
		\node[element] 	(1-13-6) at (0,-2.5+20/10) {};
		\node[element] 	(1-13-7) at (0+0.07,-2.5+25/10) {};
		\node[element] 	(1-13-8) at (0-0.07,-2.5+25/10) {};
		\node[element] 	(1-13-9) at (0,-2.5+30/10) {};
		\node[element] 	(1-13-10) at (0+0.07,-2.5+35/10) {};
		\node[element] 	(1-13-11) at (0-0.07,-2.5+35/10) {};
		\node[element] 	(1-13-12) at (0,-2.5+40/10) {};
		\node[element] 	(1-13-13) at (0+0.07,-2.5+45/10) {};
		\node[element] 	(1-13-14) at (0-0.07,-2.5+45/10) {};
		
		% set vertices 1
		\node[set] 		(2-1) at (2.5-0.2,-2.5) {};
		\node[set] 		(2-2) at (2.5+0.2,-2.5) {};
		\node[set] 		(2-3) at (2.5,-2.5+0.35){};
		
		% element vertex 2
		\node[element] 		(3) at (5,-2.5) {};
		
		% chain 4
		\node[element] 		(3-2-1) at (5-2.3/6,-2.5+0.07) {};
		\node[element] 		(3-2-2) at (5-2.3/6,-2.5-0.07) {};
		\node[element] 		(3-2-3) at (5-4.6/6,-2.5) {};
		\node[element] 		(3-2-4) at (5-6.9/6,-2.5+0.07) {};
		\node[element] 		(3-2-5) at (5-6.9/6,-2.5-0.07) {};
		\node[element] 		(3-2-6) at (5-9.2/6,-2.5) {};
		\node[element] 		(3-2-7) at (5-11.5/6,-2.5+0.07) {};
		\node[element] 		(3-2-8) at (5-11.5/6,-2.5-0.07) {};
		
		% chain 5
		\node[element] 		(3-4-1) at (5+0.07,-2.5-2.15/6) {};
		\node[element] 		(3-4-2) at (5-0.07,-2.5-2.15/6) {};
		\node[element] 		(3-4-3) at (5,-2.5-4.3/6) {};
		\node[element] 		(3-4-4) at (5+0.07,-2.5-6.45/6) {};
		\node[element] 		(3-4-5) at (5-0.07,-2.5-6.45/6) {};
		\node[element] 		(3-4-6) at (5,-2.5-8.6/6) {};
		\node[element] 		(3-4-7) at (5+0.07,-2.5-10.75/6) {};
		\node[element] 		(3-4-8) at (5-0.07,-2.5-10.75/6) {};
		
		% chain 6
		\node[element] 		(3-15-1) at (5+0.5,-2.5+0.07) {};
		\node[element] 		(3-15-2) at (5+0.5,-2.5-0.07) {};
		\node[element] 		(3-15-3) at (5+1,-2.5) {};
		\node[element] 		(3-15-4) at (5+1.5,-2.5+0.07) {};
		\node[element] 		(3-15-5) at (5+1.5,-2.5-0.07) {};
		\node[element] 		(3-15-6) at (5+2,-2.5) {};
		\node[element] 		(3-15-7) at (5+2.5,-2.5+0.07) {};
		\node[element] 		(3-15-8) at (5+2.5,-2.5-0.07) {};
		\node[element] 		(3-15-9) at (5+3,-2.5) {};
		\node[element] 		(3-15-10) at (5+3.5,-2.5+0.07) {};
		\node[element] 		(3-15-11) at (5+3.5,-2.5-0.07) {};
		\node[element] 		(3-15-12) at (5+4,-2.5) {};
		\node[element] 		(3-15-13) at (5+4.5,-2.5+0.07) {};
		\node[element] 		(3-15-14) at (5+4.5,-2.5-0.07) {};
		
		% set vertices 2
		\node[set] 	 (4-1) at (5-0.2,-5) {};
		\node[set] 	 (4-2) at (5+0.2,-5) {};
		\node[set] 	 (4-3) at (5,-5+0.35) {};
		
		% element vertex 3
		\node[element] 		(5) at (2.5,0) {};
		
		% chain 7
		\node[element] 		(5-2-1) at (2.5+0.07,-2.15/6) {};
		\node[element] 		(5-2-2) at (2.5-0.07,-2.15/6) {};
		\node[element] 		(5-2-3) at (2.5,-4.3/6) {};
		\node[element] 		(5-2-4) at (2.5+0.07,-6.45/6) {};
		\node[element] 		(5-2-5) at (2.5-0.07,-6.45/6) {};
		\node[element] 		(5-2-6) at (2.5,-8.6/6) {};
		\node[element] 		(5-2-7) at (2.5+0.07,-10.75/6) {};
		\node[element] 		(5-2-8) at (2.5-0.07,-10.75/6) {};
		
		% chain 8
		\node[element] 		(5-6-1) at (2.5+0.07,2.15/6) {};
		\node[element] 		(5-6-2) at (2.5-0.07,2.15/6) {};
		\node[element] 		(5-6-3) at (2.5,4.3/6) {};
		\node[element] 		(5-6-4) at (2.5+0.07,6.45/6) {};
		\node[element] 		(5-6-5) at (2.5-0.07,6.45/6) {};
		\node[element] 		(5-6-6) at (2.5,8.6/6) {};
		\node[element] 		(5-6-7) at (2.5+0.07,10.75/6) {};
		\node[element] 		(5-6-8) at (2.5-0.07,10.75/6) {};
		
		% chain 9
		\node[element] 		(5-7-1) at (2.5+2.3/6,0.07) {};
		\node[element] 		(5-7-2) at (2.5+2.3/6,-0.07) {};
		\node[element] 		(5-7-3) at (2.5+4.6/6,0) {};
		\node[element] 		(5-7-4) at (2.5+6.9/6,0.07) {};
		\node[element] 		(5-7-5) at (2.5+6.9/6,-0.07) {};
		\node[element] 		(5-7-6) at (2.5+9.2/6,0) {};
		\node[element] 		(5-7-7) at (2.5+11.5/6,0.07) {};
		\node[element] 		(5-7-8) at (2.5+11.5/6,-0.07) {};
		
		% set vertices 3
		\node[set]		(6-1) at (2.5-0.2,2.5) {};
		\node[set]		(6-2) at (2.5+0.2,2.5) {};
		\node[set]		(6-3) at (2.5,2.5-0.35) {};
		
		% set vertices 4
		\node[set]		(7-1) at (5-0.2,0) {};
		\node[set]		(7-2) at (5+0.2,0) {};
		\node[set]		(7-3) at (5,0+0.35) {};
		
		% element vertex 4
		\node[element]		(8) at (5,2.5) {};
		
		% chain 10
		\node[element]		(8-7-1) at (5+0.07,2.5-2.15/6) {};
		\node[element]		(8-7-2) at (5-0.07,2.5-2.15/6) {};
		\node[element]		(8-7-3) at (5,2.5-4.3/6) {};
		\node[element]		(8-7-4) at (5+0.07,2.5-6.45/6) {};
		\node[element]		(8-7-5) at (5-0.07,2.5-6.45/6) {};
		\node[element]		(8-7-6) at (5,2.5-8.6/6) {};
		\node[element]		(8-7-7) at (5+0.07,2.5-10.75/6) {};
		\node[element]		(8-7-8) at (5-0.07,2.5-10.75/6) {};
		
		% chain 11
		\node[element]		(8-6-1) at (5-2.3/6,2.5+0.07) {};
		\node[element]		(8-6-2) at (5-2.3/6,2.5-0.07) {};
		\node[element]		(8-6-3) at (5-4.6/6,2.5) {};
		\node[element]		(8-6-4) at (5-6.9/6,2.5+0.07) {};
		\node[element]		(8-6-5) at (5-6.9/6,2.5-0.07) {};
		\node[element]		(8-6-6) at (5-9.2/6,2.5) {};
		\node[element]		(8-6-7) at (5-11.5/6,2.5+0.07) {};
		\node[element]		(8-6-8) at (5-11.5/6,2.5-0.07) {};
		
		% chain 12
		\node[element]		(8-10-1) at (5+2.3/6,2.5+0.07) {};
		\node[element]		(8-10-2) at (5+2.3/6,2.5-0.07) {};
		\node[element]		(8-10-3) at (5+4.6/6,2.5) {};
		\node[element]		(8-10-4) at (5+6.9/6,2.5+0.07) {};
		\node[element]		(8-10-5) at (5+6.9/6,2.5-0.07) {};
		\node[element]		(8-10-6) at (5+9.1/6,2.5) {};
		\node[element]		(8-10-7) at (5+11.4/6,2.5+0.07) {};
		\node[element]		(8-10-8) at (5+11.4/6,2.5-0.07) {};
		
		% element vertex 5
		\node[element]		(9) at (7.5,0) {};
		
		% chain 13
		\node[element]		(9-7-1) at (7.5-2.3/6,0.07) {};
		\node[element]		(9-7-2) at (7.5-2.3/6,-0.07) {};
		\node[element]		(9-7-3) at (7.5-4.6/6,0) {};
		\node[element]		(9-7-4) at (7.5-6.9/6,0.07) {};
		\node[element]		(9-7-5) at (7.5-6.9/6,-0.07) {};
		\node[element]		(9-7-6) at (7.5-9.2/6,0) {};
		\node[element]		(9-7-7) at (7.5-11.5/6,0.07) {};
		\node[element]		(9-7-8) at (7.5-11.5/6,-0.07) {};
		
		% chain 14
		\node[element]		(9-10-1) at (7.5+0.07,2.15/6) {};
		\node[element]		(9-10-2) at (7.5-0.07,2.15/6) {};
		\node[element]		(9-10-3) at (7.5,4.3/6) {};
		\node[element]		(9-10-4) at (7.5+0.07,6.45/6) {};
		\node[element]		(9-10-5) at (7.5-0.07,6.45/6) {};
		\node[element]		(9-10-6) at (7.5,8.6/6) {};
		\node[element]		(9-10-7) at (7.5+0.07,10.75/6) {};
		\node[element]		(9-10-8) at (7.5-0.07,10.75/6) {};
		
		% chain 15
		\node[element]		(9-11-1) at (7.5+2.3/6,0.07) {};
		\node[element]		(9-11-2) at (7.5+2.3/6,-0.07) {};
		\node[element]		(9-11-3) at (7.5+4.6/6,0) {};
		\node[element]		(9-11-4) at (7.5+6.9/6,0.07) {};
		\node[element]		(9-11-5) at (7.5+6.9/6,-0.07) {};
		\node[element]		(9-11-6) at (7.5+9.2/6,0) {};
		\node[element]		(9-11-7) at (7.5+11.5/6,0.07) {};
		\node[element]		(9-11-8) at (7.5+11.5/6,-0.07) {};
		
		% set vertices 5
		\node[set]		(10-1) at (7.5-0.2,2.5) {};
		\node[set]		(10-2) at (7.5+0.2,2.5) {};
		\node[set]		(10-3) at (7.5,2.5-0.35){};
		
		% set vertices 6
		\node[set]		(11-1) at (10-0.2,0) {};
		\node[set]		(11-2) at (10+0.2,0) {};
		\node[set]		(11-3) at (10,-0.35) {};
		
		% element vertex 6
		\node[element]		(12) at (12.5,0) {};
		
		% chain 16
		\node[element]		(12-11-1) at (12.5-2.3/6,0.07) {};
		\node[element]		(12-11-2) at (12.5-2.3/6,-0.07) {};
		\node[element]		(12-11-3) at (12.5-4.6/6,0) {};
		\node[element]		(12-11-4) at (12.5-6.9/6,0.07) {};
		\node[element]		(12-11-5) at (12.5-6.9/6,-0.07) {};
		\node[element]		(12-11-6) at (12.5-9.2/6,0) {};
		\node[element]		(12-11-7) at (12.5-11.5/6,0.07) {};
		\node[element]		(12-11-8) at (12.5-11.5/6,-0.07) {};
		
		% chain 17
		\node[element]		(12-16-1) at (12.5+0.07,-5/12) {};
		\node[element]		(12-16-2) at (12.5-0.07,-5/12) {};
		\node[element]		(12-16-3) at (12.5,-5*2/12) {};
		\node[element]		(12-16-4) at (12.5+0.07,-5*3/12) {};
		\node[element]		(12-16-5) at (12.5-0.07,-5*3/12) {};
		\node[element]		(12-16-6) at (12.5,-5*4/12) {};
		\node[element]		(12-16-7) at (12.5+0.07,-5*5/12) {};
		\node[element]		(12-16-8) at (12.5-0.07,-5*5/12) {};
		\node[element]		(12-16-9) at (12.5,-5*6/12) {};
		\node[element]		(12-16-10) at (12.5+0.07,-5*7/12) {};
		\node[element]		(12-16-11) at (12.5-0.07,-5*7/12) {};
		\node[element]		(12-16-12) at (12.5,-5*8/12) {};
		\node[element]		(12-16-13) at (12.5+0.07,-5*9/12) {};
		\node[element]		(12-16-14) at (12.5-0.07,-5*9/12) {};
		\node[element]		(12-16-15) at (12.5,-5*10/12) {};
		\node[element]		(12-16-16) at (12.5+0.07,-5*11/12) {};
		\node[element]		(12-16-17) at (12.5-0.07,-5*11/12) {};
		
		% chain 18
		\node[element]		(12-17-1) at (12.5+0.07,2.5/6) {};
		\node[element]		(12-17-2) at (12.5-0.07,2.5/6) {};
		\node[element]		(12-17-3) at (12.5,2.5*2/6) {};
		\node[element]		(12-17-4) at (12.5+0.07,2.5*3/6) {};
		\node[element]		(12-17-5) at (12.5-0.07,2.5*3/6) {};
		\node[element]		(12-17-6) at (12.5,2.5*4/6) {};
		\node[element]		(12-17-7) at (12.5+0.07,2.5*5/6) {};
		\node[element]		(12-17-8) at (12.5-0.07,2.5*5/6) {};
		
		% bending vertex 1
		\node[element]		(13) at (0,2.5) {};
		
		% chain 19
		\node[element]		(13-6-1) at (2.3/6,2.5+0.07) {};
		\node[element]		(13-6-2) at (2.3/6,2.5-0.07) {};
		\node[element]		(13-6-3) at (2.3*2/6,2.5) {};
		\node[element]		(13-6-4) at (2.3*3/6,2.5+0.07) {};
		\node[element]		(13-6-5) at (2.3*3/6,2.5-0.07) {};
		\node[element]		(13-6-6) at (2.3*4/6,2.5) {};
		\node[element]		(13-6-7) at (2.3*5/6,2.5+0.07) {};
		\node[element]		(13-6-8) at (2.3*5/6,2.5-0.07) {};
		
		% bending vertex 2
		\node[element]		(14) at (0,-5) {};
		
		% chain 20
		\node[element]		(14-4-1) at (4.8/12,-5+0.07) {};
		\node[element]		(14-4-2) at (4.8/12,-5-0.07) {};
		\node[element]		(14-4-3) at (4.8*2/12,-5) {};
		\node[element]		(14-4-4) at (4.8*3/12,-5+0.07) {};
		\node[element]		(14-4-5) at (4.8*3/12,-5-0.07) {};
		\node[element]		(14-4-6) at (4.8*4/12,-5) {};
		\node[element]		(14-4-7) at (4.8*5/12,-5+0.07) {};
		\node[element]		(14-4-8) at (4.8*5/12,-5-0.07) {};
		\node[element]		(14-4-9) at (4.8*6/12,-5) {};
		\node[element]		(14-4-10) at (4.8*7/12,-5+0.07) {};
		\node[element]		(14-4-11) at (4.8*7/12,-5-0.07) {};
		\node[element]		(14-4-12) at (4.8*8/12,-5) {};
		\node[element]		(14-4-13) at (4.8*9/12,-5+0.07) {};
		\node[element]		(14-4-14) at (4.8*9/12,-5-0.07) {};
		\node[element]		(14-4-15) at (4.8*10/12,-5) {};
		\node[element]		(14-4-16) at (4.8*11/12,-5+0.07) {};
		\node[element]		(14-4-17) at (4.8*11/12,-5-0.07) {};
		
		% bending vertex 3
		\node[element]		(15) at (10,-2.5) {};
		
		% chain 21
		\node[element]		(15-11-1) at (10.07,-2.5+2.15/6) {};
		\node[element]		(15-11-2) at (10-0.07,-2.5+2.15/6) {};
		\node[element]		(15-11-3) at (10,-2.5+2.15*2/6) {};
		\node[element]		(15-11-4) at (10.07,-2.5+2.15*3/6) {};
		\node[element]		(15-11-5) at (10-0.07,-2.5+2.15*3/6) {};
		\node[element]		(15-11-6) at (10,-2.5+2.15*4/6) {};
		\node[element]		(15-11-7) at (10.07,-2.5+2.15*5/6) {};
		\node[element]		(15-11-8) at (10-0.07,-2.5+2.15*5/6) {};
		
		% bending vertex 4
		\node[element]		(16) at (12.5,-5) {};
		
		% chain 22
		\node[element]		(16-4-1) at (12.5-7.3/18,-5+0.07) {};
		\node[element]		(16-4-2) at (12.5-7.3/18,-5-0.07) {};
		\node[element]		(16-4-3) at (12.5-7.3*2/18,-5) {};
		\node[element]		(16-4-4) at (12.5-7.3*3/18,-5+0.07) {};
		\node[element]		(16-4-5) at (12.5-7.3*3/18,-5-0.07) {};
		\node[element]		(16-4-6) at (12.5-7.3*4/18,-5) {};
		\node[element]		(16-4-7) at (12.5-7.3*5/18,-5+0.07) {};
		\node[element]		(16-4-8) at (12.5-7.3*5/18,-5-0.07) {};
		\node[element]		(16-4-9) at (12.5-7.3*6/18,-5) {};
		\node[element]		(16-4-10) at (12.5-7.3*7/18,-5+0.07) {};
		\node[element]		(16-4-11) at (12.5-7.3*7/18,-5-0.07) {};
		\node[element]		(16-4-12) at (12.5-7.3*8/18,-5) {};
		\node[element]		(16-4-13) at (12.5-7.3*9/18,-5+0.07) {};
		\node[element]		(16-4-14) at (12.5-7.3*9/18,-5-0.07) {};
		\node[element]		(16-4-15) at (12.5-7.3*10/18,-5) {};
		\node[element]		(16-4-16) at (12.5-7.3*11/18,-5+0.07) {};
		\node[element]		(16-4-17) at (12.5-7.3*11/18,-5-0.07) {};
		\node[element]		(16-4-18) at (12.5-7.3*12/18,-5) {};
		\node[element]		(16-4-19) at (12.5-7.3*13/18,-5+0.07) {};
		\node[element]		(16-4-20) at (12.5-7.3*13/18,-5-0.07) {};
		\node[element]		(16-4-21) at (12.5-7.3*14/18,-5) {};
		\node[element]		(16-4-22) at (12.5-7.3*15/18,-5+0.07) {};
		\node[element]		(16-4-23) at (12.5-7.3*15/18,-5-0.07) {};
		\node[element]		(16-4-24) at (12.5-7.3*16/18,-5) {};
		\node[element]		(16-4-25) at (12.5-7.3*17/18,-5+0.07) {};
		\node[element]		(16-4-26) at (12.5-7.3*17/18,-5-0.07) {};
		
		% bending vertex 5
		\node[element]		(17) at (12.5,2.5) {};
		
		% chain23
		\node[element]		(17-10-1) at (12.5-4.8/12,2.5+0.07) {};
		\node[element]		(17-10-2) at (12.5-4.8/12,2.5-0.07) {};
		\node[element]		(17-10-3) at (12.5-4.8*2/12,2.5) {};
		\node[element]		(17-10-4) at (12.5-4.8*3/12,2.5+0.07) {};
		\node[element]		(17-10-5) at (12.5-4.8*3/12,2.5-0.07) {};
		\node[element]		(17-10-6) at (12.5-4.8*4/12,2.5) {};
		\node[element]		(17-10-7) at (12.5-4.8*5/12,2.5+0.07) {};
		\node[element]		(17-10-8) at (12.5-4.8*5/12,2.5-0.07) {};
		\node[element]		(17-10-9) at (12.5-4.8*6/12,2.5) {};
		\node[element]		(17-10-10) at (12.5-4.8*7/12,2.5+0.07) {};
		\node[element]		(17-10-11) at (12.5-4.8*7/12,2.5-0.07) {};
		\node[element]		(17-10-12) at (12.5-4.8*8/12,2.5) {};
		\node[element]		(17-10-13) at (12.5-4.8*9/12,2.5+0.07) {};
		\node[element]		(17-10-14) at (12.5-4.8*9/12,2.5-0.07) {};
		\node[element]		(17-10-15) at (12.5-4.8*10/12,2.5) {};
		\node[element]		(17-10-16) at (12.5-4.8*11/12,2.5+0.07) {};
		\node[element]		(17-10-17) at (12.5-4.8*11/12,2.5-0.07) {};
		
		%\path (1) edge (2-1);
		%\path (2-2) edge (3);
		%\path (4-3) edge (3);
		%\path (4-1) edge (14);
		%\path (1) edge (14);
		%\path (5) edge (2-3);
		%\path (5) edge (6-3);
		%\path (1) edge (13);
		%\path (6-1) edge (13);
		%\path (5) edge (7-1);
		%\path (7-3) edge (8);
		%\path (6-2) edge (8);
		%\path (7-2) edge (9);
		%\path (10-3) edge (9);
		%\path (10-1) edge (8);
		%\path (11-1) edge (9);
		%\path (11-3) edge (15);
		%\path (3) edge (15);
		%\path (11-2) edge (12);
		%\path (12) edge (16);
		%\path (4-2) edge (16);
		%\path (12) edge (17);
		%\path (10-2) edge (17);
		
		
		\begin{pgfonlayer}{background}
			\path[expand bubble]plot [smooth cycle,tension=1] coordinates {(12-17-1) (12-17-2) (12-17-3)};
			\path[expand bubble]plot [smooth cycle,tension=1] coordinates {(12-17-4) (12-17-5) (12-17-6)};
			\path[expand bubble]plot [smooth cycle,tension=1] coordinates {(12-17-7) (12-17-8) (17)};
			\path[expand bubble]plot [smooth cycle,tension=1] coordinates {(17-10-1) (17-10-2) (17-10-3)};
			\path[expand bubble]plot [smooth cycle,tension=1] coordinates {(17-10-4) (17-10-5) (17-10-6)};
			\path[expand bubble]plot [smooth cycle,tension=1] coordinates {(17-10-7) (17-10-8) (17-10-9)};
			\path[expand bubble]plot [smooth cycle,tension=1] coordinates {(17-10-10) (17-10-11) (17-10-12)};
			\path[expand bubble]plot [smooth cycle,tension=1] coordinates {(17-10-13) (17-10-14) (17-10-15)};
			\path[expand bubble]plot [smooth cycle,tension=1] coordinates {(17-10-16) (17-10-17) (10-2)};
			
			\path[expand bubble]plot [smooth cycle,tension=1] coordinates {(12-16-1) (12-16-2) (12-16-3)};
			\path[expand bubble]plot [smooth cycle,tension=1] coordinates {(12-16-4) (12-16-5) (12-16-6)};
			\path[expand bubble]plot [smooth cycle,tension=1] coordinates {(12-16-7) (12-16-8) (12-16-9)};
			\path[expand bubble]plot [smooth cycle,tension=1] coordinates {(12-16-10) (12-16-11) (12-16-12)};
			\path[expand bubble]plot [smooth cycle,tension=1] coordinates {(12-16-13) (12-16-14) (12-16-15)};
			\path[expand bubble]plot [smooth cycle,tension=1] coordinates {(12-16-16) (12-16-17) (16)};
			\path[expand bubble]plot [smooth cycle,tension=1] coordinates {(16-4-1) (16-4-2) (16-4-3)};
			\path[expand bubble]plot [smooth cycle,tension=1] coordinates {(16-4-4) (16-4-5) (16-4-6)};
			\path[expand bubble]plot [smooth cycle,tension=1] coordinates {(16-4-7) (16-4-8) (16-4-9)};
			\path[expand bubble]plot [smooth cycle,tension=1] coordinates {(16-4-10) (16-4-11) (16-4-12)};
			\path[expand bubble]plot [smooth cycle,tension=1] coordinates {(16-4-13) (16-4-14) (16-4-15)};
			\path[expand bubble]plot [smooth cycle,tension=1] coordinates {(16-4-16) (16-4-17) (16-4-18)};
			\path[expand bubble]plot [smooth cycle,tension=1] coordinates {(16-4-19) (16-4-20) (16-4-21)};
			\path[expand bubble]plot [smooth cycle,tension=1] coordinates {(16-4-22) (16-4-23) (16-4-24)};
			\path[expand bubble]plot [smooth cycle,tension=1] coordinates {(16-4-25) (16-4-26) (4-2)};
			
			\path[expand bubble]plot [smooth cycle,tension=1] coordinates {(12-11-1) (12-11-2) (12-11-3)};
			\path[expand bubble]plot [smooth cycle,tension=1] coordinates {(12-11-4) (12-11-5) (12-11-6)};
			\path[expand bubble]plot [smooth cycle,tension=1] coordinates {(12-11-7) (12-11-8) (11-2)};
			
			\path[expand bubble]plot [smooth cycle,tension=1] coordinates {(9-11-1) (9-11-2) (9-11-3)};
			\path[expand bubble]plot [smooth cycle,tension=1] coordinates {(9-11-4) (9-11-5) (9-11-6)};
			\path[expand bubble]plot [smooth cycle,tension=1] coordinates {(9-11-7) (9-11-8) (11-1)};
			
			\path[expand bubble]plot [smooth cycle,tension=1] coordinates {(9-10-1) (9-10-2) (9-10-3)};
			\path[expand bubble]plot [smooth cycle,tension=1] coordinates {(9-10-4) (9-10-5) (9-10-6)};
			\path[expand bubble]plot [smooth cycle,tension=1] coordinates {(9-10-7) (9-10-8) (10-3)};
			
			\path[expand bubble]plot [smooth cycle,tension=1] coordinates {(9-7-1) (9-7-2) (9-7-3)};
			\path[expand bubble]plot [smooth cycle,tension=1] coordinates {(9-7-4) (9-7-5) (9-7-6)};
			\path[expand bubble]plot [smooth cycle,tension=1] coordinates {(9-7-7) (9-7-8) (7-2)};
			
			\path[expand bubble]plot [smooth cycle,tension=1] coordinates {(8-10-1) (8-10-2) (8-10-3)};
			\path[expand bubble]plot [smooth cycle,tension=1] coordinates {(8-10-4) (8-10-5) (8-10-6)};
			\path[expand bubble]plot [smooth cycle,tension=1] coordinates {(8-10-7) (8-10-8) (10-1)};
			
			\path[expand bubble]plot [smooth cycle,tension=1] coordinates {(8-6-1) (8-6-2) (8-6-3)};
			\path[expand bubble]plot [smooth cycle,tension=1] coordinates {(8-6-4) (8-6-5) (8-6-6)};
			\path[expand bubble]plot [smooth cycle,tension=1] coordinates {(8-6-7) (8-6-8) (6-2)};
			
			\path[expand bubble]plot [smooth cycle,tension=1] coordinates {(8-7-1) (8-7-2) (8-7-3)};
			\path[expand bubble]plot [smooth cycle,tension=1] coordinates {(8-7-4) (8-7-5) (8-7-6)};
			\path[expand bubble]plot [smooth cycle,tension=1] coordinates {(8-7-7) (8-7-8) (7-3)};
			
			\path[expand bubble]plot [smooth cycle,tension=1] coordinates {(5-7-1) (5-7-2) (5-7-3)};
			\path[expand bubble]plot [smooth cycle,tension=1] coordinates {(5-7-4) (5-7-5) (5-7-6)};
			\path[expand bubble]plot [smooth cycle,tension=1] coordinates {(5-7-7) (5-7-8) (7-1)};
			
			\path[expand bubble]plot [smooth cycle,tension=1] coordinates {(5-6-1) (5-6-2) (5-6-3)};
			\path[expand bubble]plot [smooth cycle,tension=1] coordinates {(5-6-4) (5-6-5) (5-6-6)};
			\path[expand bubble]plot [smooth cycle,tension=1] coordinates {(5-6-7) (5-6-8) (6-3)};
			
			\path[expand bubble]plot [smooth cycle,tension=1] coordinates {(5-2-1) (5-2-2) (5-2-3)};
			\path[expand bubble]plot [smooth cycle,tension=1] coordinates {(5-2-4) (5-2-5) (5-2-6)};
			\path[expand bubble]plot [smooth cycle,tension=1] coordinates {(5-2-7) (5-2-8) (2-3)};
			
			\path[expand bubble]plot [smooth cycle,tension=1] coordinates {(3-15-1) (3-15-2) (3-15-3)};
			\path[expand bubble]plot [smooth cycle,tension=1] coordinates {(3-15-4) (3-15-5) (3-15-6)};
			\path[expand bubble]plot [smooth cycle,tension=1] coordinates {(3-15-7) (3-15-8) (3-15-9)};
			\path[expand bubble]plot [smooth cycle,tension=1] coordinates {(3-15-10) (3-15-11) (3-15-12)};
			\path[expand bubble]plot [smooth cycle,tension=1] coordinates {(3-15-13) (3-15-14) (15)};
			\path[expand bubble]plot [smooth cycle,tension=1] coordinates {(15-11-1) (15-11-2) (15-11-3)};
			\path[expand bubble]plot [smooth cycle,tension=1] coordinates {(15-11-4) (15-11-5) (15-11-6)};
			\path[expand bubble]plot [smooth cycle,tension=1] coordinates {(15-11-7) (15-11-8) (11-3)};
			
			\path[expand bubble]plot [smooth cycle,tension=1] coordinates {(3-4-1) (3-4-2) (3-4-3)};
			\path[expand bubble]plot [smooth cycle,tension=1] coordinates {(3-4-4) (3-4-5) (3-4-6)};
			\path[expand bubble]plot [smooth cycle,tension=1] coordinates {(3-4-7) (3-4-8) (4-3)};
			
			\path[expand bubble]plot [smooth cycle,tension=1] coordinates {(3-2-1) (3-2-2) (3-2-3)};
			\path[expand bubble]plot [smooth cycle,tension=1] coordinates {(3-2-4) (3-2-5) (3-2-6)};
			\path[expand bubble]plot [smooth cycle,tension=1] coordinates {(3-2-7) (3-2-8) (2-2)};
			
			\path[expand bubble]plot [smooth cycle,tension=1] coordinates {(1-2-3) (1-2-1) (1-2-2)};
			\path[expand bubble]plot [smooth cycle,tension=1.1] coordinates {(1-2-4) (1-2-5) (1-2-6)};
			\path[expand bubble]plot [smooth cycle,tension=1.1] coordinates {(1-2-7) (1-2-8) (2-1)};
			
			\path[expand bubble]plot [smooth cycle,tension=1] coordinates {(1-14-1) (1-14-2) (1-14-3)};
			\path[expand bubble]plot [smooth cycle,tension=1] coordinates {(1-14-4) (1-14-5) (1-14-6)};
			\path[expand bubble]plot [smooth cycle,tension=1] coordinates {(1-14-7) (1-14-8) (14)};
			\path[expand bubble]plot [smooth cycle,tension=1] coordinates {(14-4-1) (14-4-2) (14-4-3)};
			\path[expand bubble]plot [smooth cycle,tension=1] coordinates {(14-4-4) (14-4-5) (14-4-6)};
			\path[expand bubble]plot [smooth cycle,tension=1] coordinates {(14-4-7) (14-4-8) (14-4-9)};
			\path[expand bubble]plot [smooth cycle,tension=1] coordinates {(14-4-10) (14-4-11) (14-4-12)};
			\path[expand bubble]plot [smooth cycle,tension=1] coordinates {(14-4-13) (14-4-14) (14-4-15)};
			\path[expand bubble]plot [smooth cycle,tension=1] coordinates {(14-4-16) (14-4-17) (4-1)};
			
			\path[expand bubble]plot [smooth cycle,tension=1] coordinates {(1-13-1) (1-13-2) (1-13-3)};
			\path[expand bubble]plot [smooth cycle,tension=1] coordinates {(1-13-4) (1-13-5) (1-13-6)};
			\path[expand bubble]plot [smooth cycle,tension=1] coordinates {(1-13-7) (1-13-8) (1-13-9)};
			\path[expand bubble]plot [smooth cycle,tension=1] coordinates {(1-13-10) (1-13-11) (1-13-12)};
			\path[expand bubble]plot [smooth cycle,tension=1] coordinates {(1-13-13) (1-13-14) (13)};
			\path[expand bubble]plot [smooth cycle,tension=1] coordinates {(13-6-1) (13-6-2) (13-6-3)};
			\path[expand bubble]plot [smooth cycle,tension=1] coordinates {(13-6-4) (13-6-5) (13-6-6)};
			\path[expand bubble]plot [smooth cycle,tension=1] coordinates {(13-6-7) (13-6-8) (6-1)};
		\end{pgfonlayer}
	\end{tikzpicture}
}

==> sections/figures/reducedascendingv2.tex <==
\resizebox{\textwidth}{!}{%
	\begin{tikzpicture}[-,auto, semithick]
		\tikzset{
			element/.style={
				fill=black,draw=black,text=black,shape=circle,inner sep=1pt,minimum size=1pt
			},
			set/.style={
				fill=white,draw=white,text=black,shape=circle
			},halo/.style={line join=round,
				double,line cap=round,double distance=#1,shorten >=-#1/2,shorten <=-#1/2},
			halo/.default=0.7em
		}
		
		% Original
		\node[element, label= right:{$l_i$}] 	(4) at (0,6) {};
		\node[element, label= below:{$u_i$}] 	(1) at (10,0) {};
		
		\node[element, label= below:{$l'_i$}] 	(3) at (0,2) {};
		\node[element, label= above:{$u'_i$}] 	(2) at (10,2) {};
		
		% chain 1
		\node[element] (1-1) at (10.1,1/3) {};
		\node[element] (1-2) at (10.2,2/3) {};
		\node[element] (1-3) at (10.3,3/3) {};
		\node[element] (1-4) at (10.2,4/3) {};
		\node[element] (1-5) at (10.1,5/3) {};
		
		% chain 2
		\node[element] (2-23) at (5/12, 2-0.1) {};
		\node[element] (2-22) at (10/12,2-0.2) {};
		\node[element] (2-21) at (15/12,2-0.3) {};
		\node[element] (2-20) at (20/12,2-0.4) {};
		\node[element] (2-19) at (25/12,2-0.5) {};
		\node[element] (2-18) at (30/12,2-0.6) {};
		\node[element] (2-17) at (35/12,2-0.7) {};
		\node[element] (2-16) at (40/12,2-0.8) {};
		\node[element] (2-15) at (45/12,2-0.9) {};
		\node[element] (2-14) at (50/12,2-1) {};
		\node[element] (2-13) at (55/12,2-1.1) {};
		\node[element] (2-12) at (60/12,2-1.2) {};
		\node[element] (2-11) at (65/12,2-1.1) {};
		\node[element] (2-10) at (70/12,2-1) {};
		\node[element] (2-9) at (75/12,2-0.9) {};
		\node[element] (2-8) at (80/12,2-0.8) {};
		\node[element] (2-7) at (85/12,2-0.7) {};
		\node[element] (2-6) at (90/12,2-0.6) {};
		\node[element] (2-5) at (95/12,2-0.5) {};
		\node[element] (2-4) at (100/12,2-0.4) {};
		\node[element] (2-3) at (105/12,2-0.3) {};
		\node[element] (2-2) at (110/12,2-0.2) {};
		\node[element] (2-1) at (115/12,2-0.1) {};
		
		% chain 3
		\node[element] (3-1) at (0-0.1,2.4) {};
		\node[element] (3-2) at (0-0.2,2.8) {};
		\node[element] (3-3) at (0-0.3,3.2) {};
		\node[element] (3-4) at (0-0.4,3.6) {};
		\node[element] (3-5) at (0-0.5,4) {};
		\node[element] (3-6) at (0-0.4,4.4) {};
		\node[element] (3-7) at (0-0.3,4.8) {};
		\node[element] (3-8) at (0-0.2,5.2) {};
		\node[element] (3-9) at (0-0.1,5.6) {};
		
		\draw[-,ultra thick] (-1.2,-0.5)--(10.2,-0.5) node[right]{$xy$-plane};
		\draw[->,ultra thick] (-1.2,-0.5)--(-1.2,6.1) node[above]{$z$};
		
		\begin{scope}[on background layer]     
			\draw[halo] (1-1) -- (1-2);
			\draw[halo] (1-4) -- (1-3);
			\draw[halo] (2) -- (1-5);
			
			\draw[halo] (2-1) -- (2-2);
			\draw[halo] (2-4) -- (2-3);
			\draw[halo] (2-6) -- (2-5);
			\draw[halo] (2-8) -- (2-7);
			\draw[halo] (2-10) -- (2-9);
			\draw[halo] (2-12) -- (2-11);
			\draw[halo] (2-14) -- (2-13);
			\draw[halo] (2-16) -- (2-15);
			\draw[halo] (2-18) -- (2-17);
			\draw[halo] (2-20) -- (2-19);
			\draw[halo] (2-22) -- (2-21);
			\draw[halo] (3) -- (2-23);
			
			\draw[halo] (3-1) -- (3-2);
			\draw[halo] (3-4) -- (3-3);
			\draw[halo] (3-6) -- (3-5);
			\draw[halo] (3-8) -- (3-7);
			\draw[halo] (4) -- (3-9);
		\end{scope}
	\end{tikzpicture}
}

==> sections/figures/reducedgridgraph.tex <==
\resizebox{\textwidth}{!}{%
	\begin{tikzpicture}[-,auto, semithick]
		\tikzset{
			element/.style={
				fill=black,draw=black,text=black,shape=circle,inner sep=1pt,minimum size=1pt
			}, set/.style={
				fill=black,draw=black,text=black,shape=circle,inner sep=1pt,minimum size=1pt
			}, expand bubble/.style={
				preaction={draw,line width=0.6em},
				white,fill,draw,line width=0.5em,
			},
		}
		% element vertex 1
		\node[element, label=left:{$1$}] 	(1) at (0,-2.5) {};
		
		% chain 1
		\node[element] 	(1-2-1) at (2.3/6,-2.5+0.07) {};
		\node[element] 	(1-2-2) at (2.3/6,-2.5-0.07) {};
		\node[element] 	(1-2-3) at (4.6/6,-2.5) {};
		\node[element] 	(1-2-4) at (6.9/6,-2.5+0.07) {};
		\node[element] 	(1-2-5) at (6.9/6,-2.5-0.07) {};
		\node[element] 	(1-2-6) at (9.2/6,-2.5) {};
		\node[element] 	(1-2-7) at (11.5/6,-2.5+0.07) {};
		\node[element] 	(1-2-8) at (11.5/6,-2.5-0.07) {};
		
		% chain 2
		\node[element] 	(1-14-1) at (0+0.07,-2.5-2.5/6) {};
		\node[element] 	(1-14-2) at (0-0.07,-2.5-2.5/6) {};
		\node[element] 	(1-14-3) at (0,-2.5-5/6) {};
		\node[element] 	(1-14-4) at (0+0.07,-2.5-7.5/6) {};
		\node[element] 	(1-14-5) at (0-0.07,-2.5-7.5/6) {};
		\node[element] 	(1-14-6) at (0,-2.5-10/6) {};
		\node[element] 	(1-14-7) at (0+0.07,-2.5-12.5/6) {};
		\node[element] 	(1-14-8) at (0-0.07,-2.5-12.5/6) {};
		
		% chain 3
		\node[element] 	(1-13-1) at (0+0.07,-2.5+5/10) {};
		\node[element] 	(1-13-2) at (0-0.07,-2.5+5/10) {};
		\node[element] 	(1-13-3) at (0,-2.5+10/10) {};
		\node[element] 	(1-13-4) at (0+0.07,-2.5+15/10) {};
		\node[element] 	(1-13-5) at (0-0.07,-2.5+15/10) {};
		\node[element] 	(1-13-6) at (0,-2.5+20/10) {};
		\node[element] 	(1-13-7) at (0+0.07,-2.5+25/10) {};
		\node[element] 	(1-13-8) at (0-0.07,-2.5+25/10) {};
		\node[element] 	(1-13-9) at (0,-2.5+30/10) {};
		\node[element] 	(1-13-10) at (0+0.07,-2.5+35/10) {};
		\node[element] 	(1-13-11) at (0-0.07,-2.5+35/10) {};
		\node[element] 	(1-13-12) at (0,-2.5+40/10) {};
		\node[element] 	(1-13-13) at (0+0.07,-2.5+45/10) {};
		\node[element] 	(1-13-14) at (0-0.07,-2.5+45/10) {};
		
		% set vertices 1
		\node[set, label= below:{$C_1$}] 		(2-1) at (2.5-0.2,-2.5) {};
		\node[set] 		(2-2) at (2.5+0.2,-2.5) {};
		\node[set] 		(2-3) at (2.5,-2.5+0.35){};
		
		% element vertex 2
		\node[element, label=above:{$3$}] 		(3) at (5,-2.5) {};
		
		% chain 4
		\node[element] 		(3-2-1) at (5-2.3/6,-2.5+0.07) {};
		\node[element] 		(3-2-2) at (5-2.3/6,-2.5-0.07) {};
		\node[element] 		(3-2-3) at (5-4.6/6,-2.5) {};
		\node[element] 		(3-2-4) at (5-6.9/6,-2.5+0.07) {};
		\node[element] 		(3-2-5) at (5-6.9/6,-2.5-0.07) {};
		\node[element] 		(3-2-6) at (5-9.2/6,-2.5) {};
		\node[element] 		(3-2-7) at (5-11.5/6,-2.5+0.07) {};
		\node[element] 		(3-2-8) at (5-11.5/6,-2.5-0.07) {};
		
		% chain 5
		\node[element] 		(3-4-1) at (5+0.07,-2.5-2.15/6) {};
		\node[element] 		(3-4-2) at (5-0.07,-2.5-2.15/6) {};
		\node[element] 		(3-4-3) at (5,-2.5-4.3/6) {};
		\node[element] 		(3-4-4) at (5+0.07,-2.5-6.45/6) {};
		\node[element] 		(3-4-5) at (5-0.07,-2.5-6.45/6) {};
		\node[element] 		(3-4-6) at (5,-2.5-8.6/6) {};
		\node[element] 		(3-4-7) at (5+0.07,-2.5-10.75/6) {};
		\node[element] 		(3-4-8) at (5-0.07,-2.5-10.75/6) {};
		
		% chain 6
		\node[element] 		(3-15-1) at (5+0.5,-2.5+0.07) {};
		\node[element] 		(3-15-2) at (5+0.5,-2.5-0.07) {};
		\node[element] 		(3-15-3) at (5+1,-2.5) {};
		\node[element] 		(3-15-4) at (5+1.5,-2.5+0.07) {};
		\node[element] 		(3-15-5) at (5+1.5,-2.5-0.07) {};
		\node[element] 		(3-15-6) at (5+2,-2.5) {};
		\node[element] 		(3-15-7) at (5+2.5,-2.5+0.07) {};
		\node[element] 		(3-15-8) at (5+2.5,-2.5-0.07) {};
		\node[element] 		(3-15-9) at (5+3,-2.5) {};
		\node[element] 		(3-15-10) at (5+3.5,-2.5+0.07) {};
		\node[element] 		(3-15-11) at (5+3.5,-2.5-0.07) {};
		\node[element] 		(3-15-12) at (5+4,-2.5) {};
		\node[element] 		(3-15-13) at (5+4.5,-2.5+0.07) {};
		\node[element] 		(3-15-14) at (5+4.5,-2.5-0.07) {};
		
		% set vertices 2
		\node[set] 	 (4-1) at (5-0.2,-5) {};
		\node[set] 	 (4-2) at (5+0.2,-5) {};
		\node[set] 	 (4-3) at (5,-5+0.35) {};
		
		% element vertex 3
		\node[element, label=left:{$2$}] 		(5) at (2.5,0) {};
		
		% chain 7
		\node[element] 		(5-2-1) at (2.5+0.07,-2.15/6) {};
		\node[element] 		(5-2-2) at (2.5-0.07,-2.15/6) {};
		\node[element] 		(5-2-3) at (2.5,-4.3/6) {};
		\node[element] 		(5-2-4) at (2.5+0.07,-6.45/6) {};
		\node[element] 		(5-2-5) at (2.5-0.07,-6.45/6) {};
		\node[element] 		(5-2-6) at (2.5,-8.6/6) {};
		\node[element] 		(5-2-7) at (2.5+0.07,-10.75/6) {};
		\node[element] 		(5-2-8) at (2.5-0.07,-10.75/6) {};
		
		% chain 8
		\node[element] 		(5-6-1) at (2.5+0.07,2.15/6) {};
		\node[element] 		(5-6-2) at (2.5-0.07,2.15/6) {};
		\node[element] 		(5-6-3) at (2.5,4.3/6) {};
		\node[element] 		(5-6-4) at (2.5+0.07,6.45/6) {};
		\node[element] 		(5-6-5) at (2.5-0.07,6.45/6) {};
		\node[element] 		(5-6-6) at (2.5,8.6/6) {};
		\node[element] 		(5-6-7) at (2.5+0.07,10.75/6) {};
		\node[element] 		(5-6-8) at (2.5-0.07,10.75/6) {};
		
		% chain 9
		\node[element] 		(5-7-1) at (2.5+2.3/6,0.07) {};
		\node[element] 		(5-7-2) at (2.5+2.3/6,-0.07) {};
		\node[element] 		(5-7-3) at (2.5+4.6/6,0) {};
		\node[element] 		(5-7-4) at (2.5+6.9/6,0.07) {};
		\node[element] 		(5-7-5) at (2.5+6.9/6,-0.07) {};
		\node[element] 		(5-7-6) at (2.5+9.2/6,0) {};
		\node[element] 		(5-7-7) at (2.5+11.5/6,0.07) {};
		\node[element] 		(5-7-8) at (2.5+11.5/6,-0.07) {};
		
		% set vertices 3
		\node[set]		(6-1) at (2.5-0.2,2.5) {};
		\node[set]		(6-2) at (2.5+0.2,2.5) {};
		\node[set]		(6-3) at (2.5,2.5-0.35) {};
		
		% set vertices 4
		\node[set]		(7-1) at (5-0.2,0) {};
		\node[set]		(7-2) at (5+0.2,0) {};
		\node[set]		(7-3) at (5,0+0.35) {};
		
		% element vertex 4
		\node[element, label=above:{$4$}]		(8) at (5,2.5) {};
		
		% chain 10
		\node[element]		(8-7-1) at (5+0.07,2.5-2.15/6) {};
		\node[element]		(8-7-2) at (5-0.07,2.5-2.15/6) {};
		\node[element]		(8-7-3) at (5,2.5-4.3/6) {};
		\node[element]		(8-7-4) at (5+0.07,2.5-6.45/6) {};
		\node[element]		(8-7-5) at (5-0.07,2.5-6.45/6) {};
		\node[element]		(8-7-6) at (5,2.5-8.6/6) {};
		\node[element]		(8-7-7) at (5+0.07,2.5-10.75/6) {};
		\node[element]		(8-7-8) at (5-0.07,2.5-10.75/6) {};
		
		% chain 11
		\node[element]		(8-6-1) at (5-2.3/6,2.5+0.07) {};
		\node[element]		(8-6-2) at (5-2.3/6,2.5-0.07) {};
		\node[element]		(8-6-3) at (5-4.6/6,2.5) {};
		\node[element]		(8-6-4) at (5-6.9/6,2.5+0.07) {};
		\node[element]		(8-6-5) at (5-6.9/6,2.5-0.07) {};
		\node[element]		(8-6-6) at (5-9.2/6,2.5) {};
		\node[element]		(8-6-7) at (5-11.5/6,2.5+0.07) {};
		\node[element]		(8-6-8) at (5-11.5/6,2.5-0.07) {};
		
		% chain 12
		\node[element]		(8-10-1) at (5+2.3/6,2.5+0.07) {};
		\node[element]		(8-10-2) at (5+2.3/6,2.5-0.07) {};
		\node[element]		(8-10-3) at (5+4.6/6,2.5) {};
		\node[element]		(8-10-4) at (5+6.9/6,2.5+0.07) {};
		\node[element]		(8-10-5) at (5+6.9/6,2.5-0.07) {};
		\node[element]		(8-10-6) at (5+9.1/6,2.5) {};
		\node[element]		(8-10-7) at (5+11.4/6,2.5+0.07) {};
		\node[element]		(8-10-8) at (5+11.4/6,2.5-0.07) {};
		
		% element vertex 5
		\node[element, label=below:{$6$}]		(9) at (7.5,0) {};
		
		% chain 13
		\node[element]		(9-7-1) at (7.5-2.3/6,0.07) {};
		\node[element]		(9-7-2) at (7.5-2.3/6,-0.07) {};
		\node[element]		(9-7-3) at (7.5-4.6/6,0) {};
		\node[element]		(9-7-4) at (7.5-6.9/6,0.07) {};
		\node[element]		(9-7-5) at (7.5-6.9/6,-0.07) {};
		\node[element]		(9-7-6) at (7.5-9.2/6,0) {};
		\node[element]		(9-7-7) at (7.5-11.5/6,0.07) {};
		\node[element]		(9-7-8) at (7.5-11.5/6,-0.07) {};
		
		% chain 14
		\node[element]		(9-10-1) at (7.5+0.07,2.15/6) {};
		\node[element]		(9-10-2) at (7.5-0.07,2.15/6) {};
		\node[element]		(9-10-3) at (7.5,4.3/6) {};
		\node[element]		(9-10-4) at (7.5+0.07,6.45/6) {};
		\node[element]		(9-10-5) at (7.5-0.07,6.45/6) {};
		\node[element]		(9-10-6) at (7.5,8.6/6) {};
		\node[element]		(9-10-7) at (7.5+0.07,10.75/6) {};
		\node[element]		(9-10-8) at (7.5-0.07,10.75/6) {};
		
		% chain 15
		\node[element]		(9-11-1) at (7.5+2.3/6,0.07) {};
		\node[element]		(9-11-2) at (7.5+2.3/6,-0.07) {};
		\node[element]		(9-11-3) at (7.5+4.6/6,0) {};
		\node[element]		(9-11-4) at (7.5+6.9/6,0.07) {};
		\node[element]		(9-11-5) at (7.5+6.9/6,-0.07) {};
		\node[element]		(9-11-6) at (7.5+9.2/6,0) {};
		\node[element]		(9-11-7) at (7.5+11.5/6,0.07) {};
		\node[element]		(9-11-8) at (7.5+11.5/6,-0.07) {};
		
		% set vertices 5
		\node[set, label= above:{$C_6$}]		(10-1) at (7.5-0.2,2.5) {};
		\node[set]		(10-2) at (7.5+0.2,2.5) {};
		\node[set]		(10-3) at (7.5,2.5-0.35){};
		
		% set vertices 6
		\node[set]		(11-1) at (10-0.2,0) {};
		\node[set]		(11-2) at (10+0.2,0) {};
		\node[set]		(11-3) at (10,-0.35) {};
		
		% element vertex 6
		\node[element, label=right:{$5$}]		(12) at (12.5,0) {};
		
		% chain 16
		\node[element]		(12-11-1) at (12.5-2.3/6,0.07) {};
		\node[element]		(12-11-2) at (12.5-2.3/6,-0.07) {};
		\node[element]		(12-11-3) at (12.5-4.6/6,0) {};
		\node[element]		(12-11-4) at (12.5-6.9/6,0.07) {};
		\node[element]		(12-11-5) at (12.5-6.9/6,-0.07) {};
		\node[element]		(12-11-6) at (12.5-9.2/6,0) {};
		\node[element]		(12-11-7) at (12.5-11.5/6,0.07) {};
		\node[element]		(12-11-8) at (12.5-11.5/6,-0.07) {};
		
		% chain 17
		\node[element]		(12-16-1) at (12.5+0.07,-5/12) {};
		\node[element]		(12-16-2) at (12.5-0.07,-5/12) {};
		\node[element]		(12-16-3) at (12.5,-5*2/12) {};
		\node[element]		(12-16-4) at (12.5+0.07,-5*3/12) {};
		\node[element]		(12-16-5) at (12.5-0.07,-5*3/12) {};
		\node[element]		(12-16-6) at (12.5,-5*4/12) {};
		\node[element]		(12-16-7) at (12.5+0.07,-5*5/12) {};
		\node[element]		(12-16-8) at (12.5-0.07,-5*5/12) {};
		\node[element]		(12-16-9) at (12.5,-5*6/12) {};
		\node[element]		(12-16-10) at (12.5+0.07,-5*7/12) {};
		\node[element]		(12-16-11) at (12.5-0.07,-5*7/12) {};
		\node[element]		(12-16-12) at (12.5,-5*8/12) {};
		\node[element]		(12-16-13) at (12.5+0.07,-5*9/12) {};
		\node[element]		(12-16-14) at (12.5-0.07,-5*9/12) {};
		\node[element]		(12-16-15) at (12.5,-5*10/12) {};
		\node[element]		(12-16-16) at (12.5+0.07,-5*11/12) {};
		\node[element]		(12-16-17) at (12.5-0.07,-5*11/12) {};
		
		% chain 18
		\node[element]		(12-17-1) at (12.5+0.07,2.5/6) {};
		\node[element]		(12-17-2) at (12.5-0.07,2.5/6) {};
		\node[element]		(12-17-3) at (12.5,2.5*2/6) {};
		\node[element]		(12-17-4) at (12.5+0.07,2.5*3/6) {};
		\node[element]		(12-17-5) at (12.5-0.07,2.5*3/6) {};
		\node[element]		(12-17-6) at (12.5,2.5*4/6) {};
		\node[element]		(12-17-7) at (12.5+0.07,2.5*5/6) {};
		\node[element]		(12-17-8) at (12.5-0.07,2.5*5/6) {};
		
		% bending vertex 1
		\node[element]		(13) at (0,2.5) {};
		
		% chain 19
		\node[element]		(13-6-1) at (2.3/6,2.5+0.07) {};
		\node[element]		(13-6-2) at (2.3/6,2.5-0.07) {};
		\node[element]		(13-6-3) at (2.3*2/6,2.5) {};
		\node[element]		(13-6-4) at (2.3*3/6,2.5+0.07) {};
		\node[element]		(13-6-5) at (2.3*3/6,2.5-0.07) {};
		\node[element]		(13-6-6) at (2.3*4/6,2.5) {};
		\node[element]		(13-6-7) at (2.3*5/6,2.5+0.07) {};
		\node[element]		(13-6-8) at (2.3*5/6,2.5-0.07) {};
		
		% bending vertex 2
		\node[element]		(14) at (0,-5) {};
		
		% chain 20
		\node[element]		(14-4-1) at (4.8/12,-5+0.07) {};
		\node[element]		(14-4-2) at (4.8/12,-5-0.07) {};
		\node[element]		(14-4-3) at (4.8*2/12,-5) {};
		\node[element]		(14-4-4) at (4.8*3/12,-5+0.07) {};
		\node[element]		(14-4-5) at (4.8*3/12,-5-0.07) {};
		\node[element]		(14-4-6) at (4.8*4/12,-5) {};
		\node[element]		(14-4-7) at (4.8*5/12,-5+0.07) {};
		\node[element]		(14-4-8) at (4.8*5/12,-5-0.07) {};
		\node[element]		(14-4-9) at (4.8*6/12,-5) {};
		\node[element]		(14-4-10) at (4.8*7/12,-5+0.07) {};
		\node[element]		(14-4-11) at (4.8*7/12,-5-0.07) {};
		\node[element]		(14-4-12) at (4.8*8/12,-5) {};
		\node[element]		(14-4-13) at (4.8*9/12,-5+0.07) {};
		\node[element]		(14-4-14) at (4.8*9/12,-5-0.07) {};
		\node[element]		(14-4-15) at (4.8*10/12,-5) {};
		\node[element]		(14-4-16) at (4.8*11/12,-5+0.07) {};
		\node[element]		(14-4-17) at (4.8*11/12,-5-0.07) {};
		
		% bending vertex 3
		\node[element]		(15) at (10,-2.5) {};
		
		% chain 21
		\node[element]		(15-11-1) at (10.07,-2.5+2.15/6) {};
		\node[element]		(15-11-2) at (10-0.07,-2.5+2.15/6) {};
		\node[element]		(15-11-3) at (10,-2.5+2.15*2/6) {};
		\node[element]		(15-11-4) at (10.07,-2.5+2.15*3/6) {};
		\node[element]		(15-11-5) at (10-0.07,-2.5+2.15*3/6) {};
		\node[element]		(15-11-6) at (10,-2.5+2.15*4/6) {};
		\node[element]		(15-11-7) at (10.07,-2.5+2.15*5/6) {};
		\node[element]		(15-11-8) at (10-0.07,-2.5+2.15*5/6) {};
		
		% bending vertex 4
		\node[element]		(16) at (12.5,-5) {};
		
		% chain 22
		\node[element]		(16-4-1) at (12.5-7.3/18,-5+0.07) {};
		\node[element]		(16-4-2) at (12.5-7.3/18,-5-0.07) {};
		\node[element]		(16-4-3) at (12.5-7.3*2/18,-5) {};
		\node[element]		(16-4-4) at (12.5-7.3*3/18,-5+0.07) {};
		\node[element]		(16-4-5) at (12.5-7.3*3/18,-5-0.07) {};
		\node[element]		(16-4-6) at (12.5-7.3*4/18,-5) {};
		\node[element]		(16-4-7) at (12.5-7.3*5/18,-5+0.07) {};
		\node[element]		(16-4-8) at (12.5-7.3*5/18,-5-0.07) {};
		\node[element]		(16-4-9) at (12.5-7.3*6/18,-5) {};
		\node[element]		(16-4-10) at (12.5-7.3*7/18,-5+0.07) {};
		\node[element]		(16-4-11) at (12.5-7.3*7/18,-5-0.07) {};
		\node[element]		(16-4-12) at (12.5-7.3*8/18,-5) {};
		\node[element]		(16-4-13) at (12.5-7.3*9/18,-5+0.07) {};
		\node[element]		(16-4-14) at (12.5-7.3*9/18,-5-0.07) {};
		\node[element]		(16-4-15) at (12.5-7.3*10/18,-5) {};
		\node[element]		(16-4-16) at (12.5-7.3*11/18,-5+0.07) {};
		\node[element]		(16-4-17) at (12.5-7.3*11/18,-5-0.07) {};
		\node[element]		(16-4-18) at (12.5-7.3*12/18,-5) {};
		\node[element]		(16-4-19) at (12.5-7.3*13/18,-5+0.07) {};
		\node[element]		(16-4-20) at (12.5-7.3*13/18,-5-0.07) {};
		\node[element]		(16-4-21) at (12.5-7.3*14/18,-5) {};
		\node[element]		(16-4-22) at (12.5-7.3*15/18,-5+0.07) {};
		\node[element]		(16-4-23) at (12.5-7.3*15/18,-5-0.07) {};
		\node[element]		(16-4-24) at (12.5-7.3*16/18,-5) {};
		\node[element]		(16-4-25) at (12.5-7.3*17/18,-5+0.07) {};
		\node[element]		(16-4-26) at (12.5-7.3*17/18,-5-0.07) {};
		
		% bending vertex 5
		\node[element]		(17) at (12.5,2.5) {};
		
		% chain23
		\node[element]		(17-10-1) at (12.5-4.8/12,2.5+0.07) {};
		\node[element]		(17-10-2) at (12.5-4.8/12,2.5-0.07) {};
		\node[element]		(17-10-3) at (12.5-4.8*2/12,2.5) {};
		\node[element]		(17-10-4) at (12.5-4.8*3/12,2.5+0.07) {};
		\node[element]		(17-10-5) at (12.5-4.8*3/12,2.5-0.07) {};
		\node[element]		(17-10-6) at (12.5-4.8*4/12,2.5) {};
		\node[element]		(17-10-7) at (12.5-4.8*5/12,2.5+0.07) {};
		\node[element]		(17-10-8) at (12.5-4.8*5/12,2.5-0.07) {};
		\node[element]		(17-10-9) at (12.5-4.8*6/12,2.5) {};
		\node[element]		(17-10-10) at (12.5-4.8*7/12,2.5+0.07) {};
		\node[element]		(17-10-11) at (12.5-4.8*7/12,2.5-0.07) {};
		\node[element]		(17-10-12) at (12.5-4.8*8/12,2.5) {};
		\node[element]		(17-10-13) at (12.5-4.8*9/12,2.5+0.07) {};
		\node[element]		(17-10-14) at (12.5-4.8*9/12,2.5-0.07) {};
		\node[element]		(17-10-15) at (12.5-4.8*10/12,2.5) {};
		\node[element]		(17-10-16) at (12.5-4.8*11/12,2.5+0.07) {};
		\node[element]		(17-10-17) at (12.5-4.8*11/12,2.5-0.07) {};
		
		%\path (1) edge (2-1);
		%\path (2-2) edge (3);
		%\path (4-3) edge (3);
		%\path (4-1) edge (14);
		%\path (1) edge (14);
		%\path (5) edge (2-3);
		%\path (5) edge (6-3);
		%\path (1) edge (13);
		%\path (6-1) edge (13);
		%\path (5) edge (7-1);
		%\path (7-3) edge (8);
		%\path (6-2) edge (8);
		%\path (7-2) edge (9);
		%\path (10-3) edge (9);
		%\path (10-1) edge (8);
		%\path (11-1) edge (9);
		%\path (11-3) edge (15);
		%\path (3) edge (15);
		%\path (11-2) edge (12);
		%\path (12) edge (16);
		%\path (4-2) edge (16);
		%\path (12) edge (17);
		%\path (10-2) edge (17);
		
		
		\begin{pgfonlayer}{background}
			\path[expand bubble]plot [smooth cycle,tension=1] coordinates {(2-1) (2-2) (2-3)};
			\path[expand bubble]plot [smooth cycle,tension=1] coordinates {(10-1) (10-2) (10-3)};
			
			\path[expand bubble]plot [smooth cycle,tension=1] coordinates {(12-17-1) (12-17-2) (12)};
			\path[expand bubble]plot [smooth cycle,tension=1] coordinates {(12-17-4) (12-17-5) (12-17-3)};
			\path[expand bubble]plot [smooth cycle,tension=1] coordinates {(12-17-7) (12-17-8) (12-17-6)};
			\path[expand bubble]plot [smooth cycle,tension=1] coordinates {(17-10-1) (17-10-2) (17)};
			\path[expand bubble]plot [smooth cycle,tension=1] coordinates {(17-10-4) (17-10-5) (17-10-3)};
			\path[expand bubble]plot [smooth cycle,tension=1] coordinates {(17-10-7) (17-10-8) (17-10-6)};
			\path[expand bubble]plot [smooth cycle,tension=1] coordinates {(17-10-10) (17-10-11) (17-10-9)};
			\path[expand bubble]plot [smooth cycle,tension=1] coordinates {(17-10-13) (17-10-14) (17-10-12)};
			\path[expand bubble]plot [smooth cycle,tension=1] coordinates {(17-10-16) (17-10-17) (17-10-15)};
			
			\path[expand bubble]plot [smooth cycle,tension=1] coordinates {(12-16-1) (12-16-2) (12-16-3)};
			\path[expand bubble]plot [smooth cycle,tension=1] coordinates {(12-16-4) (12-16-5) (12-16-6)};
			\path[expand bubble]plot [smooth cycle,tension=1] coordinates {(12-16-7) (12-16-8) (12-16-9)};
			\path[expand bubble]plot [smooth cycle,tension=1] coordinates {(12-16-10) (12-16-11) (12-16-12)};
			\path[expand bubble]plot [smooth cycle,tension=1] coordinates {(12-16-13) (12-16-14) (12-16-15)};
			\path[expand bubble]plot [smooth cycle,tension=1] coordinates {(12-16-16) (12-16-17) (16)};
			\path[expand bubble]plot [smooth cycle,tension=1] coordinates {(16-4-1) (16-4-2) (16-4-3)};
			\path[expand bubble]plot [smooth cycle,tension=1] coordinates {(16-4-4) (16-4-5) (16-4-6)};
			\path[expand bubble]plot [smooth cycle,tension=1] coordinates {(16-4-7) (16-4-8) (16-4-9)};
			\path[expand bubble]plot [smooth cycle,tension=1] coordinates {(16-4-10) (16-4-11) (16-4-12)};
			\path[expand bubble]plot [smooth cycle,tension=1] coordinates {(16-4-13) (16-4-14) (16-4-15)};
			\path[expand bubble]plot [smooth cycle,tension=1] coordinates {(16-4-16) (16-4-17) (16-4-18)};
			\path[expand bubble]plot [smooth cycle,tension=1] coordinates {(16-4-19) (16-4-20) (16-4-21)};
			\path[expand bubble]plot [smooth cycle,tension=1] coordinates {(16-4-22) (16-4-23) (16-4-24)};
			\path[expand bubble]plot [smooth cycle,tension=1] coordinates {(16-4-25) (16-4-26) (4-2)};
			
			\path[expand bubble]plot [smooth cycle,tension=1] coordinates {(12-11-1) (12-11-2) (12-11-3)};
			\path[expand bubble]plot [smooth cycle,tension=1] coordinates {(12-11-4) (12-11-5) (12-11-6)};
			\path[expand bubble]plot [smooth cycle,tension=1] coordinates {(12-11-7) (12-11-8) (11-2)};
			
			\path[expand bubble]plot [smooth cycle,tension=1] coordinates {(9-11-1) (9-11-2) (9-11-3)};
			\path[expand bubble]plot [smooth cycle,tension=1] coordinates {(9-11-4) (9-11-5) (9-11-6)};
			\path[expand bubble]plot [smooth cycle,tension=1] coordinates {(9-11-7) (9-11-8) (11-1)};
			
			\path[expand bubble]plot [smooth cycle,tension=1] coordinates {(9-10-1) (9-10-2) (9)};
			\path[expand bubble]plot [smooth cycle,tension=1] coordinates {(9-10-4) (9-10-5) (9-10-3)};
			\path[expand bubble]plot [smooth cycle,tension=1] coordinates {(9-10-7) (9-10-8) (9-10-6)};
			
			\path[expand bubble]plot [smooth cycle,tension=1] coordinates {(9-7-1) (9-7-2) (9-7-3)};
			\path[expand bubble]plot [smooth cycle,tension=1] coordinates {(9-7-4) (9-7-5) (9-7-6)};
			\path[expand bubble]plot [smooth cycle,tension=1] coordinates {(9-7-7) (9-7-8) (7-2)};
			
			\path[expand bubble]plot [smooth cycle,tension=1] coordinates {(8-10-1) (8-10-2) (8)};
			\path[expand bubble]plot [smooth cycle,tension=1] coordinates {(8-10-4) (8-10-5) (8-10-3)};
			\path[expand bubble]plot [smooth cycle,tension=1] coordinates {(8-10-7) (8-10-8) (8-10-6)};
			
			\path[expand bubble]plot [smooth cycle,tension=1] coordinates {(8-6-1) (8-6-2) (8-6-3)};
			\path[expand bubble]plot [smooth cycle,tension=1] coordinates {(8-6-4) (8-6-5) (8-6-6)};
			\path[expand bubble]plot [smooth cycle,tension=1] coordinates {(8-6-7) (8-6-8) (6-2)};
			
			\path[expand bubble]plot [smooth cycle,tension=1] coordinates {(8-7-1) (8-7-2) (8-7-3)};
			\path[expand bubble]plot [smooth cycle,tension=1] coordinates {(8-7-4) (8-7-5) (8-7-6)};
			\path[expand bubble]plot [smooth cycle,tension=1] coordinates {(8-7-7) (8-7-8) (7-3)};
			
			\path[expand bubble]plot [smooth cycle,tension=1] coordinates {(5-7-1) (5-7-2) (5-7-3)};
			\path[expand bubble]plot [smooth cycle,tension=1] coordinates {(5-7-4) (5-7-5) (5-7-6)};
			\path[expand bubble]plot [smooth cycle,tension=1] coordinates {(5-7-7) (5-7-8) (7-1)};
			
			\path[expand bubble]plot [smooth cycle,tension=1] coordinates {(5-6-1) (5-6-2) (5-6-3)};
			\path[expand bubble]plot [smooth cycle,tension=1] coordinates {(5-6-4) (5-6-5) (5-6-6)};
			\path[expand bubble]plot [smooth cycle,tension=1] coordinates {(5-6-7) (5-6-8) (6-3)};
			
			\path[expand bubble]plot [smooth cycle,tension=1] coordinates {(5-2-1) (5-2-2) (5)};
			\path[expand bubble]plot [smooth cycle,tension=1] coordinates {(5-2-4) (5-2-5) (5-2-3)};
			\path[expand bubble]plot [smooth cycle,tension=1] coordinates {(5-2-7) (5-2-8) (5-2-6)};
			
			\path[expand bubble]plot [smooth cycle,tension=1] coordinates {(3-15-1) (3-15-2) (3-15-3)};
			\path[expand bubble]plot [smooth cycle,tension=1] coordinates {(3-15-4) (3-15-5) (3-15-6)};
			\path[expand bubble]plot [smooth cycle,tension=1] coordinates {(3-15-7) (3-15-8) (3-15-9)};
			\path[expand bubble]plot [smooth cycle,tension=1] coordinates {(3-15-10) (3-15-11) (3-15-12)};
			\path[expand bubble]plot [smooth cycle,tension=1] coordinates {(3-15-13) (3-15-14) (15)};
			\path[expand bubble]plot [smooth cycle,tension=1] coordinates {(15-11-1) (15-11-2) (15-11-3)};
			\path[expand bubble]plot [smooth cycle,tension=1] coordinates {(15-11-4) (15-11-5) (15-11-6)};
			\path[expand bubble]plot [smooth cycle,tension=1] coordinates {(15-11-7) (15-11-8) (11-3)};
			
			\path[expand bubble]plot [smooth cycle,tension=1] coordinates {(3-4-1) (3-4-2) (3-4-3)};
			\path[expand bubble]plot [smooth cycle,tension=1] coordinates {(3-4-4) (3-4-5) (3-4-6)};
			\path[expand bubble]plot [smooth cycle,tension=1] coordinates {(3-4-7) (3-4-8) (4-3)};
			
			\path[expand bubble]plot [smooth cycle,tension=1] coordinates {(3-2-1) (3-2-2) (3)};
			\path[expand bubble]plot [smooth cycle,tension=1] coordinates {(3-2-4) (3-2-5) (3-2-3)};
			\path[expand bubble]plot [smooth cycle,tension=1] coordinates {(3-2-7) (3-2-8) (3-2-6)};
			
			\path[expand bubble]plot [smooth cycle,tension=1] coordinates {(1) (1-2-1) (1-2-2)};
			\path[expand bubble]plot [smooth cycle,tension=1.1] coordinates {(1-2-4) (1-2-5) (1-2-3)};
			\path[expand bubble]plot [smooth cycle,tension=1.1] coordinates {(1-2-7) (1-2-8) (1-2-6)};
			
			\path[expand bubble]plot [smooth cycle,tension=1] coordinates {(1-14-1) (1-14-2) (1-14-3)};
			\path[expand bubble]plot [smooth cycle,tension=1] coordinates {(1-14-4) (1-14-5) (1-14-6)};
			\path[expand bubble]plot [smooth cycle,tension=1] coordinates {(1-14-7) (1-14-8) (14)};
			\path[expand bubble]plot [smooth cycle,tension=1] coordinates {(14-4-1) (14-4-2) (14-4-3)};
			\path[expand bubble]plot [smooth cycle,tension=1] coordinates {(14-4-4) (14-4-5) (14-4-6)};
			\path[expand bubble]plot [smooth cycle,tension=1] coordinates {(14-4-7) (14-4-8) (14-4-9)};
			\path[expand bubble]plot [smooth cycle,tension=1] coordinates {(14-4-10) (14-4-11) (14-4-12)};
			\path[expand bubble]plot [smooth cycle,tension=1] coordinates {(14-4-13) (14-4-14) (14-4-15)};
			\path[expand bubble]plot [smooth cycle,tension=1] coordinates {(14-4-16) (14-4-17) (4-1)};
			
			\path[expand bubble]plot [smooth cycle,tension=1] coordinates {(1-13-1) (1-13-2) (1-13-3)};
			\path[expand bubble]plot [smooth cycle,tension=1] coordinates {(1-13-4) (1-13-5) (1-13-6)};
			\path[expand bubble]plot [smooth cycle,tension=1] coordinates {(1-13-7) (1-13-8) (1-13-9)};
			\path[expand bubble]plot [smooth cycle,tension=1] coordinates {(1-13-10) (1-13-11) (1-13-12)};
			\path[expand bubble]plot [smooth cycle,tension=1] coordinates {(1-13-13) (1-13-14) (13)};
			\path[expand bubble]plot [smooth cycle,tension=1] coordinates {(13-6-1) (13-6-2) (13-6-3)};
			\path[expand bubble]plot [smooth cycle,tension=1] coordinates {(13-6-4) (13-6-5) (13-6-6)};
			\path[expand bubble]plot [smooth cycle,tension=1] coordinates {(13-6-7) (13-6-8) (6-1)};
		\end{pgfonlayer}
	\end{tikzpicture}
}

==> sections/figures/snowflake1.tikz <==
%\resizebox{\textwidth}{!}{%
	\begin{tikzpicture}[-,auto, semithick]
		\tikzset{
			element/.style={
				fill=black,draw=black,text=black,shape=circle,inner sep=1pt,minimum size=1pt
			},
			set/.style={
				fill=white,draw=white,text=black,shape=circle
			},
		}
		
		% center agents
		\node[element, label={[shift={(0,-0.9)}]$d_{1,0}^1$}] (c1) at (0,-0.87) {};
		\node[element, label={[shift={(-0.5,-0.1)}]$d_{2,0}^1$}] (c2) at (-0.5,0) {};
		\node[element, label={[shift={(0.5,-0.1)}]$d_{3,0}^1$}] (c3) at (0.5,0) {};
		
		% depth 1
		\node[element, label=above left:{$d_{1,1}^1$}] (d111) at (0-8.5,-0.87-14.7224318643) {};
		\node[element, label=above right:{$d_{1,1}^2$}] (d112) at (0+8.5,-0.87-14.7224318643) {};
		
		\node[element, label=above right:{$d_{2,1}^1$}] (d211) at (-0.5-8.5,14.7224318643) {};
		\node[element, label=above right:{$d_{2,1}^2$}] (d212) at (-17.5,0) {};
		
		\node[element, label=below:{$d_{3,1}^1$}] (d311) at (17.5,0) {};
		\node[element, label=above left:{$d_{3,1}^2$}] (d312) at (0.5+8.5,14.7224318643) {};
		
		% depth 2
		\node[element, label=above left:{$d_{1,2}^1$}] (d121) at (0-8.5-2.5,-0.87-14.7224318643-4.33012701892) {};
		\node[element, label=above right:{$d_{1,2}^2$}] (d122) at (0-8.5+2.5,-0.87-14.7224318643-4.33012701892) {};
		\node[element, label=above left:{$d_{1,2}^3$}] (d123) at (0+8.5-2.5,-0.87-14.7224318643-4.33012701892) {};
		\node[element, label=above right:{$d_{1,2}^4$}] (d124) at (0+8.5+2.5,-0.87-14.7224318643-4.33012701892) {};
		
		\node[element, label=above right:{$d_{2,2}^1$}] (d221) at (-0.5-8.5-2.5,14.7224318643+4.33012701892) {};
		\node[element, label=below left:{$d_{2,2}^2$}] (d222) at (-0.5-8.5-5,14.7224318643) {};
		\node[element, label=above right:{$d_{2,2}^3$}] (d223) at (-17.5-2.5,0+4.33012701892) {};
		\node[element, label=below left:{$d_{2,2}^4$}] (d224) at (-17.5-5,0) {};
		
		\node[element, label=below right:{$d_{3,2}^1$}] (d321) at (17.5+5,0) {};
		\node[element, label=above right:{$d_{3,2}^2$}] (d322) at (17.5+2.5,0+4.33012701892) {};
		\node[element, label=below right:{$d_{3,2}^3$}] (d323) at (0.5+8.5+5,14.7224318643) {};
		\node[element, label=above right:{$d_{3,2}^4$}] (d324) at (0.5+8.5+2.5,14.7224318643+4.33012701892) {};
		
		% depth 1 to depth 2 edges
		\path (c1) edge (d111);
		\path (c1) edge (d112);
		\path (c2) edge (d211);
		\path (c2) edge (d212);
		\path (c3) edge (d311);
		\path (c3) edge (d312);
		
		% depth 2 to depth 3 edges
		\path (d111) edge (d121);
		\path (d111) edge (d122);
		\path (d112) edge (d123);
		\path (d112) edge (d124);
		
		\path (d211) edge (d221);
		\path (d211) edge (d222);
		\path (d212) edge (d223);
		\path (d212) edge (d224);
		
		\path (d311) edge (d321);
		\path (d311) edge (d322);
		\path (d312) edge (d323);
		\path (d312) edge (d324);
		
		\draw [decorate,
		decoration = {brace,mirror}] (-17.5,-0.6) --  (-0.5,-0.6);
		\node[]  at (-10,-2) {\tiny length = $10($|$X$|$+$|$C$|$)+4^{\lfloor k\rfloor-0+2}$};
		
	\end{tikzpicture}
	%}


==> sections/figures/snowflake2.tikz <==
%\resizebox{\textwidth}{!}{%
	\begin{tikzpicture}[-,auto, semithick]
		\tikzset{
			element/.style={
				fill=black,draw=black,text=black,shape=circle,inner sep=1pt,minimum size=1pt
			},
			set/.style={
				fill=white,draw=white,text=black,shape=circle
			},
		}
		
		% center agents
		\node[element, label=above:{$d_{i,j}^l$}] (c1) at (0,0) {};
		
		% depth 1
		\node[element, label=right:{$d_{i,j-1}^{2l-1}$}] (d111) at (0-2.5,-4.33012701892) {};
		\node[element, label=right:{$d_{i,j-1}^{2l}$}] (d112) at (0+2.5,-4.33012701892) {};
		
		% depth 2
		\node[element, label=below left:{$d_{i,j-2}^{4l-3}$}] (d121) at (-2.5-0.5,-4.33012701892-0.87) {};
		\node[element, label=below:{$d_{i,j-2}^{4l-2}$}] (d122) at (-2.5+0.5,-4.33012701892-0.87) {};
		\node[element, label=below:{$d_{i,j-2}^{4l-1}$}] (d123) at (2.5-0.5,-4.33012701892-0.87) {};
		\node[element, label=below right:{$d_{i,j-2}^{4l}$}] (d124) at (2.5+0.5,-4.33012701892-0.87) {};
		
		% depth 1 to depth 2 edges
		\path (c1) edge (d111);
		\path (c1) edge (d112);
		
		% depth 2 to depth 3 edges
		\path (d111) edge (d121);
		\path (d111) edge (d122);
		\path (d112) edge (d123);
		\path (d112) edge (d124);
		
		\draw [decorate,
		decoration = {brace}] (-0.5-2.5+0.1,-4.33012701892+0.2) --  (-0.5+0.1,0+0.2) ;
		\node[]  at (-7,-2.16506350946) {\tiny length = $10($|$X$|$+$|$C$|$)+4^{2-0}$};
		
	\end{tikzpicture}
	%}


==> sections/figures/snowflake3.tikz <==
%\resizebox{\textwidth}{!}{%
	\begin{tikzpicture}[-,auto, semithick]
		\tikzset{
			element/.style={
				fill=black,draw=black,text=black,shape=circle,inner sep=0.45pt,minimum size=0.45pt
			},
			set/.style={
				fill=white,draw=white,text=black,shape=circle
			},
		}
		
		% center agents
		\node[element, label={[shift={(0,-0.9)}]$d_{1,0}^1$}] (c1) at (0,-0.87) {};
		\node[element, label={[shift={(-0.5,-0.1)}]$d_{2,0}^1$}] (c2) at (-0.5,0) {};
		\node[element, label={[shift={(0.5,-0.1)}]$d_{3,0}^1$}] (c3) at (0.5,0) {};
		
		% depth 1
		\node[element, label=above left:{$d_{1,1}^1$}] (d111) at (0-32.5,-0.87-56.29) {};
		\node[element, label=above right:{$d_{1,1}^2$}] (d112) at (0+32.5,-0.87-56.29) {};
		
		\node[element, label=above right:{$d_{2,1}^1$}] (d211) at (-0.5-32.5,56.29) {};
		\node[element, label=below:{$d_{2,1}^2$}] (d212) at (-0.5-56.29,0) {};
		
		\node[element, label=below:{$d_{3,1}^1$}] (d311) at (0.5+72.67,0) {};
		\node[element, label=above left:{$d_{3,1}^2$}] (d312) at (0.5+32.5,56.29) {};
		
		
		
		% depth 2
		\node[element, label=above left:{$d_{1,2}^1$}] (d121) at (0-32.5-8.5,-0.87-56.29-14.72) {};
		\node[element, label=above right:{$d_{1,2}^2$}] (d122) at (0-32.5+8.5,-0.87-56.29-14.72) {};
		\node[element, label=above left:{$d_{1,2}^3$}] (d123) at (0+32.5-8.5,-0.87-56.29-14.72) {};
		\node[element, label=above right:{$d_{1,2}^4$}] (d124) at (0+32.5+8.5,-0.87-56.29-14.72) {};
		
		\node[element, label=above right:{$d_{2,2}^1$}] (d221) at (-0.5-32.5-8.5,56.29+14.72) {};
		\node[element, label=below:{$d_{2,2}^2$}] (d222) at (-0.5-32.5-17,56.29) {};
		\node[element, label=above right:{$d_{2,2}^3$}] (d223) at (-0.5-56.29-8.5,14.72) {};
		\node[element, label=below:{$d_{2,2}^4$}] (d224) at (-0.5-56.29-17,0) {};
		
		\node[element, label=below:{$d_{3,2}^1$}] (d321) at (0.5+72.67+17,0) {};
		\node[element, label=above left:{$d_{3,2}^2$}] (d322) at (0.5+72.67+8.5,14.72) {};
		\node[element, label=below:{$d_{3,2}^3$}] (d323) at (0.5+32.5+17,56.29) {};
		\node[element, label=above left:{$d_{3,2}^4$}] (d324) at (0.5+32.5+8.5,56.29+14.72) {};
		
		% depth 3
		\node[element]%, label=below left:{$d_{1,3}^1$}] 
		(d131) at (0-32.5-8.5-2.5,-0.87-56.29-14.72-4.33) {};
		\node[element]%, label=above right:{$d_{1,3}^2$}] 
		(d132) at (0-32.5-8.5+2.5,-0.87-56.29-14.72-4.33) {};
		\node[element]%, label=below left:{$d_{1,3}^3$}] 
		(d133) at (0-32.5+8.5-2.5,-0.87-56.29-14.72-4.33) {};
		\node[element]%, label=below right:{$d_{1,3}^4$}] 
		(d134) at (0-32.5+8.5+2.5,-0.87-56.29-14.72-4.33) {};
		
		% depth 4
		\node[element]%, label=below left:{$d_{1,4}^1$}]
		(d141) at (0-32.5-8.5-2.5-1,-0.87-56.29-14.72-4.33-1.73) {};
		\node[element]%, label=below left:{$d_{1,4}^2$}] 
		(d142) at (0-32.5-8.5-2.5+1,-0.87-56.29-14.72-4.33-1.73) {};
		\node[element]%, label=above right:{$d_{1,4}^3$}] 
		(d143) at (0-32.5-8.5+2.5-1,-0.87-56.29-14.72-4.33-1.73) {};
		\node[element]%, label=above right:{$d_{1,4}^4$}] 
		(d144) at (0-32.5-8.5+2.5+1,-0.87-56.29-14.72-4.33-1.73) {};
		\node[element]%, label=below left:{$d_{1,4}^5$}] 
		(d145) at (0-32.5+8.5-2.5-1,-0.87-56.29-14.72-4.33-1.73) {};
		\node[element]%, label=below left:{$d_{1,4}^6$}] 
		(d146) at (0-32.5+8.5-2.5+1,-0.87-56.29-14.72-4.33-1.73) {};
		\node[element]%, label=below right:{$d_{1,4}^7$}] 
		(d147) at (0-32.5+8.5+2.5-1,-0.87-56.29-14.72-4.33-1.73) {};
		\node[element]%, label=below right:{$d_{1,4}^8$}] 
		(d148) at (0-32.5+8.5+2.5+1,-0.87-56.29-14.72-4.33-1.73) {};
		
		
		% depth 0 to depth 1 edges
		\path (c1) edge (d111);
		\path (c1) edge (d112);
		\path (c2) edge (d211);
		\path (c2) edge (d212);
		\path (c3) edge (d311);
		\path (c3) edge (d312);
		
		% depth 1 to depth 2 edges
		\path (d111) edge (d121);
		\path (d111) edge (d122);
		\path (d112) edge (d123);
		\path (d112) edge (d124);
		
		\path (d211) edge (d221);
		\path (d211) edge (d222);
		\path (d212) edge (d223);
		\path (d212) edge (d224);
		
		\path (d311) edge (d321);
		\path (d311) edge (d322);
		\path (d312) edge (d323);
		\path (d312) edge (d324);
		
		% depth 2 to depth 3 edges
		\path (d121) edge (d131);
		\path (d121) edge (d132);
		\path (d122) edge (d133);
		\path (d122) edge (d134);
		
		% depth 3 to depth 4 edges
		\path (d131) edge (d141);
		\path (d131) edge (d142);
		\path (d132) edge (d143);
		\path (d132) edge (d144);
		\path (d133) edge (d145);
		\path (d133) edge (d146);
		\path (d134) edge (d147);
		\path (d134) edge (d148);
		
	\end{tikzpicture}
	%}


==> sections/figures/snowflake4.tikz <==
%\resizebox{\textwidth}{!}{%
	\begin{tikzpicture}[-,auto, semithick]
		\tikzset{
			element/.style={
				fill=black,draw=black,text=black,shape=circle,inner sep=1pt,minimum size=1pt
			},
			set/.style={
				fill=white,draw=white,text=black,shape=circle
			},
		}
	
		
		% original
		% center agents
		\node[element, label=above:{$d_{i,j}^l$}] (c1) at (0,0) {};
		
		% depth 1
		\node[element, label=below:{$d_{i,j+1}^{2l-1}$}] (d111) at (0-2.5,-4.33012701892) {};
		\node[element, label=below:{$d_{i,j+1}^{2l}$}] (d112) at (0+2.5,-4.33012701892) {};
		
		% depth 1 to depth 2 edges
		\path (c1) edge (d111);
		\path (c1) edge (d112);
		
		
		% gadget applied
		% center agents
		\node[element, label=above:{$d_{i,j}^{l,1}$}] (c1) at (0+10,0) {};
		\node[element, label=left:{$d_{i,j}^{l,2}$}] (c1l) at (-0.5+10,-0.87) {};
		\node[element, label=right:{$d_{i,j}^{l,3}$}] (c1r) at (0.5+10,-0.87) {};
		
		% depth 1
		\node[element, label=below:{$d_{i,j+1}^{2l-1}$}] (d111) at (0-2.5+10,-4.33012701892) {};
		\node[element, label=below:{$d_{i,j+1}^{2l}$}] (d112) at (0+2.5+10,-4.33012701892) {};
		
		% depth 1 to depth 2 edges
		\path (c1l) edge (d111);
		\path (c1r) edge (d112);
		
		% arrow
		\node[] (d112) at (5,-2) {$\rightarrow$};
		
	\end{tikzpicture}
	%}


==> sections/figures/snowflake5.tikz <==
%\resizebox{\textwidth}{!}{%
	\begin{tikzpicture}[-,auto, semithick]
		\tikzset{
			element/.style={
				fill=black,draw=black,text=black,shape=circle,inner sep=1pt,minimum size=1pt
			},
			set/.style={
				fill=white,draw=white,text=black,shape=circle
			},
		}
		
		% center agents
		\node[element] (c1) at (0,-0.87) {};
		\node[element] (c2) at (-0.5,0) {};
		\node[element] (c3) at (0.5,0) {};
		
		% center agent triples
		\node[element] (c21) at (-0.5,-0.87-0.87) {};
		\node[element] (c31) at (+0.5,-0.87-0.87) {};
		
		\node[element] (c22) at (-0.5-1,0) {};
		\node[element] (c32) at (-0.5-0.5,0.87) {};
		
		\node[element] (c23) at (0.5+1,0) {};
		\node[element] (c33) at (0.5+0.5,0.87) {};
		
		% depth 1
		\node[element] (d111) at (0-8.5,-0.87-14.7224318643) {};
		\node[element] (d112) at (0+8.5,-0.87-14.7224318643) {};
		\node[element] (d211) at (-0.5-8.5,14.7224318643) {};
		\node[element] (d212) at (-17.5,0) {};
		\node[element] (d311) at (17.5,0) {};
		\node[element] (d312) at (0.5+8.5,14.7224318643) {};
		
		% depth 1 triples
		\node[element] (d111-2) at (0-8.5-0.5,-0.87-0.87-14.7224318643) {};
		\node[element] (d111-3) at (0-8.5+0.5,-0.87-0.87-14.7224318643) {};
		\node[element] (d112-2) at (0+8.5-0.5,-0.87-0.87-14.7224318643) {};
		\node[element] (d112-3) at (0+8.5+0.5,-0.87-0.87-14.7224318643) {};
		\node[element] (d211-2) at (-0.5-8.5-1,14.7224318643) {};
		\node[element] (d211-3) at (-0.5-8.5-0.5,0.87+14.7224318643) {};
		\node[element] (d212-2) at (-17.5-0.5,0.87) {};
		\node[element] (d212-3) at (-17.5-1,0) {};
		\node[element] (d311-2) at (17.5+1,0) {};
		\node[element] (d311-3) at (17.5+0.5,0.87) {};
		
		\node[element] (d312-2) at (0.5+8.5+1,14.7224318643) {};
		\node[element] (d312-3) at (0.5+8.5+0.5,0.87+14.7224318643) {};
		
		% depth 2
		\node[element, label=above left:{$d_{1,2}^1$}] (d121) at (0-8.5-2.5,-0.87-14.7224318643-4.33012701892) {};
		\node[element, label=above right:{$d_{1,2}^2$}] (d122) at (0-8.5+2.5,-0.87-14.7224318643-4.33012701892) {};
		\node[element, label=above left:{$d_{1,2}^3$}] (d123) at (0+8.5-2.5,-0.87-14.7224318643-4.33012701892) {};
		\node[element, label=above right:{$d_{1,2}^4$}] (d124) at (0+8.5+2.5,-0.87-14.7224318643-4.33012701892) {};
		
		\node[element, label=above right:{$d_{2,2}^1$}] (d221) at (-0.5-8.5-2.5,14.7224318643+4.33012701892) {};
		\node[element, label=below left:{$d_{2,2}^2$}] (d222) at (-0.5-8.5-5,14.7224318643) {};
		\node[element, label=above right:{$d_{2,2}^3$}] (d223) at (-17.5-2.5,0+4.33012701892) {};
		\node[element, label=below left:{$d_{2,2}^4$}] (d224) at (-17.5-5,0) {};
		
		\node[element, label=below right:{$d_{3,1}^1$}] (d321) at (17.5+5,0) {};
		\node[element, label=above right:{$d_{3,1}^2$}] (d322) at (17.5+2.5,0+4.33012701892) {};
		\node[element, label=below right:{$d_{3,1}^3$}] (d323) at (0.5+8.5+5,14.7224318643) {};
		\node[element, label=above right:{$d_{3,1}^4$}] (d324) at (0.5+8.5+2.5,14.7224318643+4.33012701892) {};
		
		% depth 1 to depth 2 edges
		\path (c21) edge (d111);
		\path (c31) edge (d112);
		\path (c32) edge (d211);
		\path (c22) edge (d212);
		\path (c23) edge (d311);
		\path (c33) edge (d312);
		
		% depth 2 to depth 3 edges
		\path (d111-2) edge (d121);
		\path (d111-3) edge (d122);
		\path (d112-2) edge (d123);
		\path (d112-3) edge (d124);
		
		\path (d211-3) edge (d221);
		\path (d211-2) edge (d222);
		\path (d212-2) edge (d223);
		\path (d212-3) edge (d224);
		
		\path (d311-2) edge (d321);
		\path (d311-3) edge (d322);
		\path (d312-2) edge (d323);
		\path (d312-3) edge (d324);
		
	\end{tikzpicture}
	%}


==> sections/figures/snowflakeppoutcome.tex <==
\resizebox{\textwidth}{!}{%
	\begin{tikzpicture}[-,auto, semithick]
		\tikzset{
			element/.style={
				fill=black,draw=black,text=black,shape=circle,inner sep=4pt,minimum size=4pt
			},
			set/.style={
				fill=white,draw=white,text=black,shape=circle
			}, 
			expand bubble/.style={
				preaction={draw,line width=1.8em},
				white,fill,draw,line width=1.6em,
			},
		}
		
		% center agents
		\node[element] (c1) at (0.,-0.8660254037844386) {};
		\node[element] (c2) at (-0.5,0.) {};
		\node[element] (c3) at (0.5,0.) {};
		
		% left top depth 0 to depth 1
		\node[element] (d2200-d2101-c1) at (-1.,0.8660254037844387) {};
		\node[element] (d2200-d2101-a1) at (-1.777263412660235,1.571972701633057) {};
		\node[element] (d2200-d2101-b1) at (-1.222736587339765,1.8921289135046986) {};
		
		\node[element] (d2200-d2101-c2) at (-2.,2.5980762113533165) {};
		\node[element] (d2200-d2101-a2) at (-2.2227365873397558,3.62417972107358) {};
		\node[element] (d2200-d2101-b2) at (-2.7772634126602433,3.3040235092019286) {};
		
		\node[element] (d2200-d2101-c3) at (-3.,4.330127018922194) {};
		\node[element] (d2200-d2101-a3) at (-3.777263412660237,5.036074316770808) {};
		\node[element] (d2200-d2101-b3) at (-3.2227365873397584,5.356230528642454) {};
		
		\node[element] (d2200-d2101-c4) at (-4.,6.062177826491069) {};
		\node[element] (d2200-d2101-a4) at (-4.2227365873397655,7.088281336211331) {};
		\node[element] (d2200-d2101-b4) at (-4.777263412660233,6.768125124339692) {};
		
		\node[element] (d2200-d2101-c5) at (-5.,7.794228634059952) {};
		\node[element] (d2200-d2101-a5) at (-5.777263412660244,8.500175931908561) {};
		\node[element] (d2200-d2101-b5) at (-5.222736587339754,8.820332143780213) {};
		
		\node[element] (d2200-d2101-c6) at (-6.,9.526279441628823) {};
		\node[element] (d2200-d2101-a6) at (-6.222736587339765,10.552382951349072) {};
		\node[element] (d2200-d2101-b6) at (-6.7772634126602185,10.23222673947744) {};
		
		\node[element] (d2200-d2101-c7) at (-7.,11.258330249197689) {};
		\node[element] (d2200-d2101-a7) at (-7.777263412660218,11.964277547046319) {};
		\node[element] (d2200-d2101-b7) at (-7.22273658733977,12.284433758917947) {};
		
		\node[element] (d2200-d2101-c8) at (-8.,12.990381056766578) {};
		\node[element] (d2200-d2101-a8) at (-8.22273658733973,14.016484566486852) {};
		\node[element] (d2200-d2101-b8) at (-8.777263412660258,13.69632835461518) {};
		
		% left top depth 1 to depth 2 triangle
		\node[element] (d2101) at (-9.,14.722431864335459) {};
		\node[element] (d2201) at (-9.500000000003242,15.588457268117999) {};
		\node[element] (d2301) at (-10.,14.722431864331696) {};
		
		% left top top depth 1 to depth 2
		\node[element] (d2201-d2102-a1) at (-10.27726341266613,16.294404565963696) {};
		\node[element] (d2201-d2102-b1) at (-9.72273658734688,16.61456077783742) {};
		\node[element] (d2201-d2102-c1) at (-10.50000000000976,17.32050807568309) {};
		
		\node[element] (d2201-d2102-a2) at (-11.277263412708495,18.02645537348929) {};
		\node[element] (d2201-d2102-b2) at (-10.722736587301267,18.346611585413807) {};
		\node[element] (d2201-d2102-c2) at (-11.5,19.05255888322) {};
		
		% left top left depth 1 to depth 2
		\node[element] (d2301-d2112-a1) at (-11.000000000001197,15.042588076199516) {};
		\node[element] (d2301-d2112-b1) at (-10.999999999998787,14.402275652456348) {};
		\node[element] (d2301-d2112-c1) at (-12.,14.722431864324168) {};
		
		\node[element] (d2301-d2112-a2) at (-12.999999999984906,15.042588076242883) {};
		\node[element] (d2301-d2112-b2) at (-12.999999999982496,14.40227565239792) {};
		\node[element] (d2301-d2112-c2) at (-13.999999999967393,14.722431864316636) {};
		
		% left left depth 0 to depth 1
		\node[element] (d2310-d2111-c1) at (-1.5,0.) {};
		\node[element] (d2310-d2111-a1) at (-2.5,0.32015621187164245) {};
		\node[element] (d2310-d2111-b1) at (-2.5,-0.3201562118716425) {};
		
		\node[element] (d2310-d2111-c2) at (-3.5,0.) {};
		\node[element] (d2310-d2111-a2) at (-4.5,0.3201562118716411) {};
		\node[element] (d2310-d2111-b2) at (-4.5,-0.3201562118716411) {};
		
		\node[element] (d2310-d2111-c3) at (-5.5,0.) {};
		\node[element] (d2310-d2111-a3) at (-6.5,0.3201562118716411) {};
		\node[element] (d2310-d2111-b3) at (-6.5,-0.3201562118716411) {};
		
		\node[element] (d2310-d2111-c4) at (-7.5,0.) {};
		\node[element] (d2310-d2111-a4) at (-8.5,0.32015621187164384) {};
		\node[element] (d2310-d2111-b4) at (-8.5,-0.3201562118716439) {};
		
		\node[element] (d2310-d2111-c5) at (-9.5,0.) {};
		\node[element] (d2310-d2111-a5) at (-10.5,0.3201562118716328) {};
		\node[element] (d2310-d2111-b5) at (-10.5,-0.3201562118716328) {};
		
		\node[element] (d2310-d2111-c6) at (-11.5,0.) {};
		\node[element] (d2310-d2111-a6) at (-12.5,0.32015621187163) {};
		\node[element] (d2310-d2111-b6) at (-12.5,-0.32015621187163) {};
		
		\node[element] (d2310-d2111-c7) at (-13.5,0.) {};
		\node[element] (d2310-d2111-a7) at (-14.5,0.32015621187163) {};
		\node[element] (d2310-d2111-b7) at (-14.5,-0.32015621187163) {};
		
		\node[element] (d2310-d2111-c8) at (-15.5,0.) {};
		\node[element] (d2310-d2111-a8) at (-16.5,0.3201562118716466) {};
		\node[element] (d2310-d2111-b8) at (-16.5,-0.32015621187164667) {};
		
		% left left depth 1 to depth 2 triangle
		\node[element] (d2111) at (-17.5,0.) {};
		\node[element] (d2211) at (-18.000000000000192,0.8660254037843291) {};
		\node[element] (d2311) at (-18.5,0.) {};
		
		% left left left depth 2 to depth 3
		\node[element] (d2311-d2132-a1) at (-19.499999999999886,-0.32015621187200327) {};
		\node[element] (d2311-d2132-b1) at (-19.5000000000001,0.3201562118713456) {};
		\node[element] (d2311-d2132-c1) at (-20.5,0.) {};
		
		\node[element] (d2311-d2132-a2) at (-21.499999999999105,0.32015621187367704) {};
		\node[element] (d2311-d2132-b2) at (-21.499999999998963,-0.32015621187543103) {};
		\node[element] (d2311-d2132-c2) at (-22.499999999998103,0.) {};
		
		% left left top depth 2 to depth 3
		\node[element] (d2211-d2122-a1) at (-18.777263412660524,1.5719727016327898) {};
		\node[element] (d2211-d2122-b1) at (-18.22273658734022,1.8921289135044983) {};
		\node[element] (d2211-d2122-c1) at (-19.00000000000056,2.598076211352972) {};
		
		\node[element] (d2211-d2122-a2) at (-19.77726341266323,3.3040235091990144) {};
		\node[element] (d2211-d2122-b2) at (-19.22273658733733,3.624179721073954) {};
		\node[element] (d2211-d2122-c2) at (-20.,4.33012701892) {};
		
		% right right depth 0 to depth 1
		\node[element] (d3200-d3101-c1) at (1.5,0.) {};
		\node[element] (d3200-d3101-a1) at (2.5,0.3201562118716411) {};
		\node[element] (d3200-d3101-b1) at (2.5,-0.3201562118716411) {};
		
		\node[element] (d3200-d3101-c2) at (3.5,0.) {};
		\node[element] (d3200-d3101-a2) at (4.5,0.3201562118716411) {};
		\node[element] (d3200-d3101-b2) at (4.5,-0.3201562118716411) {};
		
		\node[element] (d3200-d3101-c3) at (5.5,0.) {};
		\node[element] (d3200-d3101-a3) at (6.5,0.3201562118716411) {};
		\node[element] (d3200-d3101-b3) at (6.5,-0.3201562118716411) {};
		
		\node[element] (d3200-d3101-c4) at (7.5,0.) {};
		\node[element] (d3200-d3101-a4) at (8.5,0.3201562118716494) {};
		\node[element] (d3200-d3101-b4) at (8.5,-0.32015621187164944) {};
		
		\node[element] (d3200-d3101-c5) at (9.5,0.) {};
		\node[element] (d3200-d3101-a5) at (10.5,0.32015621187164384) {};
		\node[element] (d3200-d3101-b5) at (10.5,-0.3201562118716439) {};
		
		\node[element] (d3200-d3101-c6) at (11.5,0.) {};
		\node[element] (d3200-d3101-a6) at (12.5,0.32015621187163) {};
		\node[element] (d3200-d3101-b6) at (12.5,-0.32015621187163) {};
		
		\node[element] (d3200-d3101-c7) at (13.5,0.) {};
		\node[element] (d3200-d3101-a7) at (14.5,0.32015621187163) {};
		\node[element] (d3200-d3101-b7) at (14.5,-0.32015621187163) {};
		
		\node[element] (d3200-d3101-c8) at (15.5,0.) {};
		\node[element] (d3200-d3101-a8) at (16.5,0.3201562118716688) {};
		\node[element] (d3200-d3101-b8) at (16.5,-0.32015621187166887) {};
		
		% right right depth 1 to depth 2 triangle
		\node[element] (d3101) at (17.5,0.) {};
		\node[element] (d3301) at (18.,0.8660254037844387) {};
		\node[element] (d3201) at (18.5,0.) {};
		
		% right right right depth 1 to depth 2
		\node[element] (d3201-d3102-a1) at (19.5,-0.3201562118716744) {};
		\node[element] (d3201-d3102-b1) at (19.5,0.32015621187167437) {};
		\node[element] (d3201-d3102-c1) at (20.5,0.) {};
		
		\node[element] (d3201-d3102-a2) at (21.5,0.32015621187167437) {};
		\node[element] (d3201-d3102-b2) at (21.5,-0.3201562118716744) {};
		\node[element] (d3201-d3102-c2) at (22.5,0.) {};
		
		% right right top depth 1 to depth 2
		\node[element] (d3301-d3112-a1) at (18.22273658733974,1.8921289135047132) {};
		\node[element] (d3301-d3112-b1) at (18.777263412660265,1.5719727016330403) {};
		\node[element] (d3301-d3112-c1) at (19.,2.5980762113533156) {};
		
		\node[element] (d3301-d3112-a2) at (19.777263412660265,3.3040235092019152) {};
		\node[element] (d3301-d3112-b2) at (19.22273658733974,3.624179721073588) {};
		\node[element] (d3301-d3112-c2) at (20.,4.330127018922194) {};
		
		% right top depth 0 to depth 1
		\node[element] (d3310-d3111-c1) at (1.,0.8660254037844386) {};
		\node[element] (d3310-d3111-a1) at (1.2227365873397644,1.8921289135046986) {};
		\node[element] (d3310-d3111-b1) at (1.7772634126602358,1.5719727016330558) {};
		
		\node[element] (d3310-d3111-c2) at (2.,2.5980762113533156) {};
		\node[element] (d3310-d3111-a2) at (2.777263412660237,3.3040235092019326) {};
		\node[element] (d3310-d3111-b2) at (2.222736587339764,3.6241797210735767) {};
		
		\node[element] (d3310-d3111-c3) at (3.,4.330127018922194) {};
		\node[element] (d3310-d3111-a3) at (3.2227365873397615,5.356230528642455) {};
		\node[element] (d3310-d3111-b3) at (3.7772634126602402,5.036074316770809) {};
		
		\node[element] (d3310-d3111-c4) at (4.,6.062177826491069) {};
		\node[element] (d3310-d3111-a4) at (4.777263412660231,6.76812512433969) {};
		\node[element] (d3310-d3111-b4) at (4.222736587339771,7.088281336211326) {};
		
		\node[element] (d3310-d3111-c5) at (5.,7.794228634059945) {};
		\node[element] (d3310-d3111-a5) at (5.777263412660234,8.500175931908561) {};
		\node[element] (d3310-d3111-b5) at (5.222736587339765,8.820332143780202) {};
		
		\node[element] (d3310-d3111-c6) at (6.,9.526279441628821) {};
		\node[element] (d3310-d3111-a6) at (6.222736587339767,10.552382951349085) {};
		\node[element] (d3310-d3111-b6) at (6.777263412660235,10.232226739477444) {};
		
		\node[element] (d3310-d3111-c7) at (7.,11.2583302491977) {};
		\node[element] (d3310-d3111-a7) at (7.777263412660203,11.964277547046333) {};
		\node[element] (d3310-d3111-b7) at (7.222736587339793,12.28443375891794) {};
		
		\node[element] (d3310-d3111-c8) at (8.,12.990381056766577) {};
		\node[element] (d3310-d3111-a8) at (8.222736587339822,14.016484566486817) {};
		\node[element] (d3310-d3111-b8) at (8.777263412660194,13.696328354615233) {};
		
		
		
		% right top depth 1 to depth 2 triangle
		\node[element] (d3111) at (9.,14.722431864335459) {};
		\node[element] (d3211) at (10.,14.722431864328366) {};
		\node[element] (d3311) at (9.500000000006144,15.588457268116352) {};
		
		% right top right depth 1 to depth 2
		\node[element] (d3211-d3222-a1) at (10.999999999997726,14.402275652449552) {};
		\node[element] (d3211-d3222-b1) at (11.000000000002267,15.042588076192999) {};
		\node[element] (d3211-d3222-c1) at (12.,14.722431864314183) {};
		
		\node[element] (d3211-d3222-a2) at (12.999999999997716,14.402275652435467) {};
		\node[element] (d3211-d3222-b2) at (13.000000000002256,15.042588076178719) {};
		\node[element] (d3211-d3222-c2) at (14.,14.7224318643) {};
		
		
		% right top top depth 1 to depth 2
		\node[element] (d3211-d3232-a1) at (9.722736587353138,16.614560777835027) {};
		\node[element] (d3211-d3232-b1) at (10.277263412671406,16.29440456595941) {};
		\node[element] (d3211-d3232-c1) at (10.500000000018408,17.320508075678102) {};
		
		\node[element] (d3211-d3232-a2) at (11.277263412683617,18.026455373521273) {};
		\node[element] (d3211-d3232-b2) at (10.722736587365524,18.346611585396786) {};
		\node[element] (d3211-d3232-c2) at (11.50000000003071,19.05255888323992) {};
		
		% bottom right depth 0 to depth 1
		\node[element] (d1300-d1111-c1) at (0.500101214362474,-1.7319923635428225) {};
		\node[element] (d1300-d1111-a1) at (1.2774471301671986,-2.437848812958505) {};
		\node[element] (d1300-d1111-b1) at (0.7229577272826965,-2.758069833643906) {};
		
		\node[element] (d1300-d1111-c2) at (1.5003036430874208,-3.4639262830595876) {};
		\node[element] (d1300-d1111-a2) at (2.2776495588921404,-4.169782732475276) {};
		\node[element] (d1300-d1111-b2) at (1.7231601560076508,-4.490003753160669) {};
		
		\node[element] (d1300-d1111-c3) at (2.50050607181237,-5.195860202576356) {};
		\node[element] (d1300-d1111-a3) at (3.27785198761708,-5.90171665199205) {};
		\node[element] (d1300-d1111-b3) at (2.7233625847326084,-6.2219376726774325) {};
		
		\node[element] (d1300-d1111-c4) at (3.5007085005373213,-6.92779412209313) {};
		\node[element] (d1300-d1111-a4) at (4.278054416342035,-7.633650571508832) {};
		\node[element] (d1300-d1111-b4) at (3.7235650134575655,-7.953871592194213) {};
		
		\node[element] (d1300-d1111-c5) at (4.500910929262278,-8.659728041609911) {};
		\node[element] (d1300-d1111-b5) at (5.278256845066982,-9.365584491025619) {};
		\node[element] (d1300-d1111-a5) at (4.723767442182533,-9.685805511710988) {};
		
		\node[element] (d1300-d1111-c6) at (5.501113357987235,-10.391661961126694) {};
		\node[element] (d1300-d1111-a6) at (6.2784592737919445,-11.097518410542383) {};
		\node[element] (d1300-d1111-b6) at (5.72396987090747,-11.417739431227767) {};
		
		\node[element] (d1300-d1111-c7) at (6.501315786712181,-12.123595880643457) {};
		\node[element] (d1300-d1111-a7) at (6.724172299632444,-13.149673350744504) {};
		\node[element] (d1300-d1111-b7) at (7.2786617025168505,-12.829452330059159) {};
		
		\node[element] (d1300-d1111-c8) at (7.501518215437113,-13.855529800160198) {};
		\node[element] (d1300-d1111-a8) at (7.729934586918504,-14.880383917212601) {};
		\node[element] (d1300-d1111-b8) at (8.275025729780358,-14.565590449157538) {};
		
		
		% bottom left depth 0 to depth 1
		\node[element] (d1200-d1100-c1) at (-0.4998987788075001,-1.7321092397649804) {};
		\node[element] (d1200-d1100-a1) at (-1.2770796777057918,-2.438147376403253) {};
		\node[element] (d1200-d1100-b1) at (-0.7225154375242089,-2.7582387750877917) {};
		
		\node[element] (d1200-d1100-c2) at (-1.4996963364225004,-3.464276911726065) {};
		\node[element] (d1200-d1100-a2) at (-2.2768772353207907,-4.1703150483643405) {};
		\node[element] (d1200-d1100-b2) at (-1.7223129951392115,-4.490406447048876) {};
		
		\node[element] (d1200-d1100-c3) at (-2.499493894037501,-5.196444583687151) {};
		\node[element] (d1200-d1100-a3) at (-3.276674792935787,-5.902482720325423) {};
		\node[element] (d1200-d1100-b3) at (-2.722110552754211,-6.222574119009958) {};
		
		\node[element] (d1200-d1100-c4) at (-3.4992914516524998,-6.928612255648232) {};
		\node[element] (d1200-d1100-a4) at (-4.27647235055079,-7.63465039228651) {};
		\node[element] (d1200-d1100-b4) at (-3.7219081103692124,-7.954741790971045) {};
		
		\node[element] (d1200-d1100-c5) at (-4.499089009267505,-8.660779927609324) {};
		\node[element] (d1200-d1100-a5) at (-5.276269908165813,-9.366818064247578) {};
		\node[element] (d1200-d1100-b5) at (-4.721705667984187,-9.68690946293214) {};
		
		\node[element] (d1200-d1100-c6) at (-5.498886566882493,-10.392947599570387) {};
		\node[element] (d1200-d1100-a6) at (-6.2760674657807956,-11.09898573620863) {};
		\node[element] (d1200-d1100-b6) at (-5.72150322559917,-11.419077134893193) {};
		
		\node[element] (d1200-d1100-c7) at (-6.498684124497479,-12.125115271531447) {};
		\node[element] (d1200-d1100-a7) at (-7.275865023395801,-12.831153408169708) {};
		\node[element] (d1200-d1100-b7) at (-6.721300783214163,-13.15124480685428) {};
		
		\node[element] (d1200-d1100-c8) at (-7.498481682112478,-13.85728294349253) {};
		\node[element] (d1200-d1100-a8) at (-8.271823196912203,-14.567524382361928) {};
		\node[element] (d1200-d1100-b8) at (-7.726658485200276,-14.882190425430602) {};
		
		% bottom right right depth 1 to depth 2 triangle
		\node[element] (d1111) at (8.503442101261754,-15.590444566209953) {};
		\node[element] (d1211) at (8.003098167399914,-16.45627130860572) {};
		\node[element] (d1311) at (9.003098088521511,-16.456668494761615) {};
		
		% bottom right right depth 1 to depth 2
		\node[element] (d1311-d1132-a1) at (9.225427104183659,-17.482860391433327) {};
		\node[element] (d1311-d1132-b1) at (9.780081047378895,-17.16292445519325) {};
		\node[element] (d1311-d1132-c1) at (10.002410063041049,-18.189116351864975) {};
		
		\node[element] (d1311-d1132-a2) at (10.775552145354403,-18.899574880250796) {};
		\node[element] (d1311-d1132-b2) at (10.2303000189465,-19.214087652925347) {};
		\node[element] (d1311-d1132-c2) at (11.003442101259846,-19.92454618131115) {};
		
		% bottom right left depth 1 to depth 2
		\node[element] (d1311-d1122-a1) at (7.225554423555656,-17.16190983250353) {};
		\node[element] (d1311-d1122-b1) at (7.779954043520483,-17.482286269499618) {};
		\node[element] (d1311-d1122-c1) at (7.002410299676228,-18.187924793397414) {};
		
		\node[element] (d1311-d1122-a2) at (6.228704092760568,-18.897768935008887) {};
		\node[element] (d1311-d1122-b2) at (6.773706206915663,-19.21271474160852) {};
		\node[element] (d1311-d1122-c2) at (6.,-19.92255888322) {};
		
		% bottom right left depth 1 to depth 2 triangle
		\node[element] (d1101) at (-8.5,-15.5924318643) {};
		\node[element] (d1201) at (-9.00000000000021,-16.458457268084317) {};
		\node[element] (d1301) at (-8.0000000000002,-16.458457268084526) {};
		
		% bottom left right depth 1 to depth 2
		\node[element] (d1301-d1112-a1) at (-7.777263412660744,-17.484560777804862) {};
		\node[element] (d1301-d1112-b1) at (-7.222736587340055,-17.164404565933257) {};
		\node[element] (d1301-d1112-c1) at (-7.000000000000606,-18.190508075653582) {};
		
		\node[element] (d1301-d1112-a2) at (-6.777263412663967,-19.216611585374512) {};
		\node[element] (d1301-d1112-b2) at (-6.22273658733854,-18.89645537350017) {};
		\node[element] (d1301-d1112-c2) at (-6.000000000001899,-19.9225588832211) {};
		
		% bottom left left depth 1 to depth 2
		\node[element] (d1301-d1102-a1) at (-9.777263412660474,-17.164404565932884) {};
		\node[element] (d1301-d1102-b1) at (-9.222736587340343,-17.484560777804482) {};
		\node[element] (d1301-d1102-c1) at (-10.000000000000606,-18.19050807565305) {};
	
		\node[element] (d1301-d1102-a2) at (-10.777263412663114,-18.896455373499144) {};
		\node[element] (d1301-d1102-b2) at (-10.222736587337499,-19.21661158537392) {};
		\node[element] (d1301-d1102-c2) at (-11.,-19.92255888322) {};
		
		
		\begin{pgfonlayer}{background}
			\path[expand bubble]plot [smooth cycle,tension=1] coordinates {(c1) (c2) (c3)};
			
			\path[expand bubble]plot [smooth cycle,tension=1] coordinates {(d1300-d1111-a1) (d1300-d1111-b1) (d1300-d1111-c1)};
			\path[expand bubble]plot [smooth cycle,tension=1] coordinates {(d1300-d1111-a2) (d1300-d1111-b2) (d1300-d1111-c2)};
			\path[expand bubble]plot [smooth cycle,tension=1] coordinates {(d1300-d1111-a3) (d1300-d1111-b3) (d1300-d1111-c3)};
			\path[expand bubble]plot [smooth cycle,tension=1] coordinates {(d1300-d1111-a4) (d1300-d1111-b4) (d1300-d1111-c4)};
			\path[expand bubble]plot [smooth cycle,tension=1] coordinates {(d1300-d1111-a5) (d1300-d1111-b5) (d1300-d1111-c5)};
			\path[expand bubble]plot [smooth cycle,tension=1] coordinates {(d1300-d1111-a6) (d1300-d1111-b6) (d1300-d1111-c6)};
			\path[expand bubble]plot [smooth cycle,tension=1] coordinates {(d1300-d1111-a7) (d1300-d1111-b7) (d1300-d1111-c7)};
			\path[expand bubble]plot [smooth cycle,tension=1] coordinates {(d1300-d1111-a8) (d1300-d1111-b8) (d1300-d1111-c8)};
			
			\path[expand bubble]plot [smooth cycle,tension=1] coordinates {(d1200-d1100-c1) (d1200-d1100-a1) (d1200-d1100-b1)};
			\path[expand bubble]plot [smooth cycle,tension=1] coordinates {(d1200-d1100-c2) (d1200-d1100-a2) (d1200-d1100-b2)};
			\path[expand bubble]plot [smooth cycle,tension=1] coordinates {(d1200-d1100-c3) (d1200-d1100-a3) (d1200-d1100-b3)};
			\path[expand bubble]plot [smooth cycle,tension=1] coordinates {(d1200-d1100-c4) (d1200-d1100-a4) (d1200-d1100-b4)};
			\path[expand bubble]plot [smooth cycle,tension=1] coordinates {(d1200-d1100-c5) (d1200-d1100-a5) (d1200-d1100-b5)};
			\path[expand bubble]plot [smooth cycle,tension=1] coordinates {(d1200-d1100-c6) (d1200-d1100-a6) (d1200-d1100-b6)};
			\path[expand bubble]plot [smooth cycle,tension=1] coordinates {(d1200-d1100-c7) (d1200-d1100-a7) (d1200-d1100-b7)};
			\path[expand bubble]plot [smooth cycle,tension=1] coordinates {(d1200-d1100-c8) (d1200-d1100-a8) (d1200-d1100-b8)};
			
			\path[expand bubble]plot [smooth cycle,tension=1] coordinates {(d1111) (d1211) (d1311)};
			
			\path[expand bubble]plot [smooth cycle,tension=1] coordinates {(d1311-d1132-c1) (d1311-d1132-a1) (d1311-d1132-b1)};
			\path[expand bubble]plot [smooth cycle,tension=1] coordinates {(d1311-d1132-c2) (d1311-d1132-a2) (d1311-d1132-b2)};
			
			\path[expand bubble]plot [smooth cycle,tension=1] coordinates {(d1311-d1122-c1) (d1311-d1122-a1) (d1311-d1122-b1)};
			\path[expand bubble]plot [smooth cycle,tension=1] coordinates {(d1311-d1122-c2) (d1311-d1122-a2) (d1311-d1122-b2)};
			
			\path[expand bubble]plot [smooth cycle,tension=1] coordinates {(d1101) (d1201) (d1301)};
			
			\path[expand bubble]plot [smooth cycle,tension=1] coordinates {(d1301-d1112-a1) (d1301-d1112-b1) (d1301-d1112-c1)};
			\path[expand bubble]plot [smooth cycle,tension=1] coordinates {(d1301-d1112-a2) (d1301-d1112-b2) (d1301-d1112-c2)};
			
			\path[expand bubble]plot [smooth cycle,tension=1] coordinates {(d1301-d1102-a1) (d1301-d1102-b1) (d1301-d1102-c1)};
			\path[expand bubble]plot [smooth cycle,tension=1] coordinates {(d1301-d1102-a2) (d1301-d1102-b2) (d1301-d1102-c2)};
			
			
			\path[expand bubble]plot [smooth cycle,tension=1] coordinates {(d3200-d3101-c1) (d3200-d3101-a1) (d3200-d3101-b1)};
			\path[expand bubble]plot [smooth cycle,tension=1] coordinates {(d3200-d3101-c2) (d3200-d3101-a2) (d3200-d3101-b2)};
			\path[expand bubble]plot [smooth cycle,tension=1] coordinates {(d3200-d3101-c3) (d3200-d3101-a3) (d3200-d3101-b3)};
			\path[expand bubble]plot [smooth cycle,tension=1] coordinates {(d3200-d3101-c4) (d3200-d3101-a4) (d3200-d3101-b4)};
			\path[expand bubble]plot [smooth cycle,tension=1] coordinates {(d3200-d3101-c5) (d3200-d3101-a5) (d3200-d3101-b5)};
			\path[expand bubble]plot [smooth cycle,tension=1] coordinates {(d3200-d3101-c6) (d3200-d3101-a6) (d3200-d3101-b6)};
			\path[expand bubble]plot [smooth cycle,tension=1] coordinates {(d3200-d3101-c7) (d3200-d3101-a7) (d3200-d3101-b7)};
			\path[expand bubble]plot [smooth cycle,tension=1] coordinates {(d3200-d3101-c8) (d3200-d3101-a8) (d3200-d3101-b8)};
			
			\path[expand bubble]plot [smooth cycle,tension=1] coordinates {(d3101) (d3201) (d3301)};
			
			\path[expand bubble]plot [smooth cycle,tension=1] coordinates {(d3201-d3102-a1) (d3201-d3102-b1) (d3201-d3102-c1)};
			\path[expand bubble]plot [smooth cycle,tension=1] coordinates {(d3201-d3102-a2) (d3201-d3102-b2) (d3201-d3102-c2)};
			
			\path[expand bubble]plot [smooth cycle,tension=1] coordinates {(d3301-d3112-a1) (d3301-d3112-b1) (d3301-d3112-c1)};
			\path[expand bubble]plot [smooth cycle,tension=1] coordinates {(d3301-d3112-a2) (d3301-d3112-b2) (d3301-d3112-c2)};
			
			\path[expand bubble]plot [smooth cycle,tension=1] coordinates {(d2310-d2111-c1) (d2310-d2111-a1) (d2310-d2111-b1)};
			\path[expand bubble]plot [smooth cycle,tension=1] coordinates {(d2310-d2111-c2) (d2310-d2111-a2) (d2310-d2111-b2)};
			\path[expand bubble]plot [smooth cycle,tension=1] coordinates {(d2310-d2111-c3) (d2310-d2111-a3) (d2310-d2111-b3)};
			\path[expand bubble]plot [smooth cycle,tension=1] coordinates {(d2310-d2111-c4) (d2310-d2111-a4) (d2310-d2111-b4)};
			\path[expand bubble]plot [smooth cycle,tension=1] coordinates {(d2310-d2111-c5) (d2310-d2111-a5) (d2310-d2111-b5)};
			\path[expand bubble]plot [smooth cycle,tension=1] coordinates {(d2310-d2111-c6) (d2310-d2111-a6) (d2310-d2111-b6)};
			\path[expand bubble]plot [smooth cycle,tension=1] coordinates {(d2310-d2111-c7) (d2310-d2111-a7) (d2310-d2111-b7)};
			\path[expand bubble]plot [smooth cycle,tension=1] coordinates {(d2310-d2111-c8) (d2310-d2111-a8) (d2310-d2111-b8)};
			
			\path[expand bubble]plot [smooth cycle,tension=1] coordinates {(d2111) (d2211) (d2311)};
			
			\path[expand bubble]plot [smooth cycle,tension=1] coordinates {(d2311-d2132-a1) (d2311-d2132-b1) (d2311-d2132-c1)};
			\path[expand bubble]plot [smooth cycle,tension=1] coordinates {(d2311-d2132-a2) (d2311-d2132-b2) (d2311-d2132-c2)};
			
			\path[expand bubble]plot [smooth cycle,tension=1] coordinates {(d2211-d2122-a1) (d2211-d2122-b1) (d2211-d2122-c1)};
			\path[expand bubble]plot [smooth cycle,tension=1] coordinates {(d2211-d2122-a2) (d2211-d2122-b2) (d2211-d2122-c2)};
			
			\path[expand bubble]plot [smooth cycle,tension=1] coordinates {(d2200-d2101-c1) (d2200-d2101-a1) (d2200-d2101-b1)};
			\path[expand bubble]plot [smooth cycle,tension=1] coordinates {(d2200-d2101-c2) (d2200-d2101-a2) (d2200-d2101-b2)};
			\path[expand bubble]plot [smooth cycle,tension=1] coordinates {(d2200-d2101-c3) (d2200-d2101-a3) (d2200-d2101-b3)};
			\path[expand bubble]plot [smooth cycle,tension=1] coordinates {(d2200-d2101-c4) (d2200-d2101-a4) (d2200-d2101-b4)};
			\path[expand bubble]plot [smooth cycle,tension=1] coordinates {(d2200-d2101-c5) (d2200-d2101-a5) (d2200-d2101-b5)};
			\path[expand bubble]plot [smooth cycle,tension=1] coordinates {(d2200-d2101-c6) (d2200-d2101-a6) (d2200-d2101-b6)};
			\path[expand bubble]plot [smooth cycle,tension=1] coordinates {(d2200-d2101-c7) (d2200-d2101-a7) (d2200-d2101-b7)};
			\path[expand bubble]plot [smooth cycle,tension=1] coordinates {(d2200-d2101-c8) (d2200-d2101-a8) (d2200-d2101-b8)};
			
			\path[expand bubble]plot [smooth cycle,tension=1] coordinates {(d2101) (d2201) (d2301)};
			
			\path[expand bubble]plot [smooth cycle,tension=1] coordinates {(d2301-d2112-a1) (d2301-d2112-b1) (d2301-d2112-c1)};
			\path[expand bubble]plot [smooth cycle,tension=1] coordinates {(d2301-d2112-a2) (d2301-d2112-b2) (d2301-d2112-c2)};
			
			\path[expand bubble]plot [smooth cycle,tension=1] coordinates {(d2201-d2102-a1) (d2201-d2102-b1) (d2201-d2102-c1)};
			\path[expand bubble]plot [smooth cycle,tension=1] coordinates {(d2201-d2102-a2) (d2201-d2102-b2) (d2201-d2102-c2)};
			
			\path[expand bubble]plot [smooth cycle,tension=1] coordinates {(d3310-d3111-a1) (d3310-d3111-b1) (d3310-d3111-c1)};
			\path[expand bubble]plot [smooth cycle,tension=1] coordinates {(d3310-d3111-a2) (d3310-d3111-b2) (d3310-d3111-c2)};
			\path[expand bubble]plot [smooth cycle,tension=1] coordinates {(d3310-d3111-a3) (d3310-d3111-b3) (d3310-d3111-c3)};
			\path[expand bubble]plot [smooth cycle,tension=1] coordinates {(d3310-d3111-a4) (d3310-d3111-b4) (d3310-d3111-c4)};
			\path[expand bubble]plot [smooth cycle,tension=1] coordinates {(d3310-d3111-a5) (d3310-d3111-b5) (d3310-d3111-c5)};
			\path[expand bubble]plot [smooth cycle,tension=1] coordinates {(d3310-d3111-a6) (d3310-d3111-b6) (d3310-d3111-c6)};
			\path[expand bubble]plot [smooth cycle,tension=1] coordinates {(d3310-d3111-a7) (d3310-d3111-b7) (d3310-d3111-c7)};
			\path[expand bubble]plot [smooth cycle,tension=1] coordinates {(d3310-d3111-a8) (d3310-d3111-b8) (d3310-d3111-c8)};
			
			\path[expand bubble]plot [smooth cycle,tension=1] coordinates {(d3111) (d3211) (d3311)};
			
			\path[expand bubble]plot [smooth cycle,tension=1] coordinates {(d3211-d3222-a1) (d3211-d3222-b1) (d3211-d3222-c1)};
			\path[expand bubble]plot [smooth cycle,tension=1] coordinates {(d3211-d3222-a2) (d3211-d3222-b2) (d3211-d3222-c2)};
			
			\path[expand bubble]plot [smooth cycle,tension=1] coordinates {(d3211-d3232-a1) (d3211-d3232-b1) (d3211-d3232-c1)};
			\path[expand bubble]plot [smooth cycle,tension=1] coordinates {(d3211-d3232-a2) (d3211-d3232-b2) (d3211-d3232-c2)};
		\end{pgfonlayer}
		         (d3211-d3232-a2)
	\end{tikzpicture}
}

==> sections/figures/snowflakereducedoutcome.tex <==
\resizebox{\textwidth}{!}{%
	\begin{tikzpicture}[-,auto, semithick]
		\tikzset{
			element/.style={
				fill=black,draw=black,text=black,shape=circle,inner sep=4pt,minimum size=4pt
			},
			set/.style={
				fill=white,draw=white,text=black,shape=circle
			}, 
			expand bubble/.style={
				preaction={draw,line width=1.8em},
				white,fill,draw,line width=1.6em,
			},
		}
		
		% center agents
		\node[element] (c1) at (0.,-0.8660254037844386) {};
		\node[element] (c2) at (-0.5,0.) {};
		\node[element] (c3) at (0.5,0.) {};
		
		% left top depth 0 to depth 1
		\node[element] (d2200-d2101-c1) at (-1.,0.8660254037844387) {};
		\node[element] (d2200-d2101-a1) at (-1.777263412660235,1.571972701633057) {};
		\node[element] (d2200-d2101-b1) at (-1.222736587339765,1.8921289135046986) {};
		
		\node[element] (d2200-d2101-c2) at (-2.,2.5980762113533165) {};
		\node[element] (d2200-d2101-a2) at (-2.2227365873397558,3.62417972107358) {};
		\node[element] (d2200-d2101-b2) at (-2.7772634126602433,3.3040235092019286) {};
		
		\node[element] (d2200-d2101-c3) at (-3.,4.330127018922194) {};
		\node[element] (d2200-d2101-a3) at (-3.777263412660237,5.036074316770808) {};
		\node[element] (d2200-d2101-b3) at (-3.2227365873397584,5.356230528642454) {};
		
		\node[element] (d2200-d2101-c4) at (-4.,6.062177826491069) {};
		\node[element] (d2200-d2101-a4) at (-4.2227365873397655,7.088281336211331) {};
		\node[element] (d2200-d2101-b4) at (-4.777263412660233,6.768125124339692) {};
		
		\node[element] (d2200-d2101-c5) at (-5.,7.794228634059952) {};
		\node[element] (d2200-d2101-a5) at (-5.777263412660244,8.500175931908561) {};
		\node[element] (d2200-d2101-b5) at (-5.222736587339754,8.820332143780213) {};
		
		\node[element] (d2200-d2101-c6) at (-6.,9.526279441628823) {};
		\node[element] (d2200-d2101-a6) at (-6.222736587339765,10.552382951349072) {};
		\node[element] (d2200-d2101-b6) at (-6.7772634126602185,10.23222673947744) {};
		
		\node[element] (d2200-d2101-c7) at (-7.,11.258330249197689) {};
		\node[element] (d2200-d2101-a7) at (-7.777263412660218,11.964277547046319) {};
		\node[element] (d2200-d2101-b7) at (-7.22273658733977,12.284433758917947) {};
		
		\node[element] (d2200-d2101-c8) at (-8.,12.990381056766578) {};
		\node[element] (d2200-d2101-a8) at (-8.22273658733973,14.016484566486852) {};
		\node[element] (d2200-d2101-b8) at (-8.777263412660258,13.69632835461518) {};
		
		% left top depth 1 to depth 2 triangle
		\node[element] (d2101) at (-9.,14.722431864335459) {};
		\node[element] (d2201) at (-9.500000000003242,15.588457268117999) {};
		\node[element] (d2301) at (-10.,14.722431864331696) {};
		
		% left top top depth 1 to depth 2
		\node[element] (d2201-d2102-a1) at (-10.27726341266613,16.294404565963696) {};
		\node[element] (d2201-d2102-b1) at (-9.72273658734688,16.61456077783742) {};
		\node[element] (d2201-d2102-c1) at (-10.50000000000976,17.32050807568309) {};
		
		\node[element] (d2201-d2102-a2) at (-11.277263412708495,18.02645537348929) {};
		\node[element] (d2201-d2102-b2) at (-10.722736587301267,18.346611585413807) {};
		\node[element] (d2201-d2102-c2) at (-11.5,19.05255888322) {};
		
		% left top left depth 1 to depth 2
		\node[element] (d2301-d2112-a1) at (-11.000000000001197,15.042588076199516) {};
		\node[element] (d2301-d2112-b1) at (-10.999999999998787,14.402275652456348) {};
		\node[element] (d2301-d2112-c1) at (-12.,14.722431864324168) {};
		
		\node[element] (d2301-d2112-a2) at (-12.999999999984906,15.042588076242883) {};
		\node[element] (d2301-d2112-b2) at (-12.999999999982496,14.40227565239792) {};
		\node[element] (d2301-d2112-c2) at (-13.999999999967393,14.722431864316636) {};
		
		% left left depth 0 to depth 1
		\node[element] (d2310-d2111-c1) at (-1.5,0.) {};
		\node[element] (d2310-d2111-a1) at (-2.5,0.32015621187164245) {};
		\node[element] (d2310-d2111-b1) at (-2.5,-0.3201562118716425) {};
		
		\node[element] (d2310-d2111-c2) at (-3.5,0.) {};
		\node[element] (d2310-d2111-a2) at (-4.5,0.3201562118716411) {};
		\node[element] (d2310-d2111-b2) at (-4.5,-0.3201562118716411) {};
		
		\node[element] (d2310-d2111-c3) at (-5.5,0.) {};
		\node[element] (d2310-d2111-a3) at (-6.5,0.3201562118716411) {};
		\node[element] (d2310-d2111-b3) at (-6.5,-0.3201562118716411) {};
		
		\node[element] (d2310-d2111-c4) at (-7.5,0.) {};
		\node[element] (d2310-d2111-a4) at (-8.5,0.32015621187164384) {};
		\node[element] (d2310-d2111-b4) at (-8.5,-0.3201562118716439) {};
		
		\node[element] (d2310-d2111-c5) at (-9.5,0.) {};
		\node[element] (d2310-d2111-a5) at (-10.5,0.3201562118716328) {};
		\node[element] (d2310-d2111-b5) at (-10.5,-0.3201562118716328) {};
		
		\node[element] (d2310-d2111-c6) at (-11.5,0.) {};
		\node[element] (d2310-d2111-a6) at (-12.5,0.32015621187163) {};
		\node[element] (d2310-d2111-b6) at (-12.5,-0.32015621187163) {};
		
		\node[element] (d2310-d2111-c7) at (-13.5,0.) {};
		\node[element] (d2310-d2111-a7) at (-14.5,0.32015621187163) {};
		\node[element] (d2310-d2111-b7) at (-14.5,-0.32015621187163) {};
		
		\node[element] (d2310-d2111-c8) at (-15.5,0.) {};
		\node[element] (d2310-d2111-a8) at (-16.5,0.3201562118716466) {};
		\node[element] (d2310-d2111-b8) at (-16.5,-0.32015621187164667) {};
		
		% left left depth 1 to depth 2 triangle
		\node[element] (d2111) at (-17.5,0.) {};
		\node[element] (d2211) at (-18.000000000000192,0.8660254037843291) {};
		\node[element] (d2311) at (-18.5,0.) {};
		
		% left left left depth 2 to depth 3
		\node[element] (d2311-d2132-a1) at (-19.499999999999886,-0.32015621187200327) {};
		\node[element] (d2311-d2132-b1) at (-19.5000000000001,0.3201562118713456) {};
		\node[element] (d2311-d2132-c1) at (-20.5,0.) {};
		
		\node[element] (d2311-d2132-a2) at (-21.499999999999105,0.32015621187367704) {};
		\node[element] (d2311-d2132-b2) at (-21.499999999998963,-0.32015621187543103) {};
		\node[element] (d2311-d2132-c2) at (-22.499999999998103,0.) {};
		
		% left left top depth 2 to depth 3
		\node[element] (d2211-d2122-a1) at (-18.777263412660524,1.5719727016327898) {};
		\node[element] (d2211-d2122-b1) at (-18.22273658734022,1.8921289135044983) {};
		\node[element] (d2211-d2122-c1) at (-19.00000000000056,2.598076211352972) {};
		
		\node[element] (d2211-d2122-a2) at (-19.77726341266323,3.3040235091990144) {};
		\node[element] (d2211-d2122-b2) at (-19.22273658733733,3.624179721073954) {};
		\node[element] (d2211-d2122-c2) at (-20.,4.33012701892) {};
		
		% right right depth 0 to depth 1
		\node[element] (d3200-d3101-c1) at (1.5,0.) {};
		\node[element] (d3200-d3101-a1) at (2.5,0.3201562118716411) {};
		\node[element] (d3200-d3101-b1) at (2.5,-0.3201562118716411) {};
		
		\node[element] (d3200-d3101-c2) at (3.5,0.) {};
		\node[element] (d3200-d3101-a2) at (4.5,0.3201562118716411) {};
		\node[element] (d3200-d3101-b2) at (4.5,-0.3201562118716411) {};
		
		\node[element] (d3200-d3101-c3) at (5.5,0.) {};
		\node[element] (d3200-d3101-a3) at (6.5,0.3201562118716411) {};
		\node[element] (d3200-d3101-b3) at (6.5,-0.3201562118716411) {};
		
		\node[element] (d3200-d3101-c4) at (7.5,0.) {};
		\node[element] (d3200-d3101-a4) at (8.5,0.3201562118716494) {};
		\node[element] (d3200-d3101-b4) at (8.5,-0.32015621187164944) {};
		
		\node[element] (d3200-d3101-c5) at (9.5,0.) {};
		\node[element] (d3200-d3101-a5) at (10.5,0.32015621187164384) {};
		\node[element] (d3200-d3101-b5) at (10.5,-0.3201562118716439) {};
		
		\node[element] (d3200-d3101-c6) at (11.5,0.) {};
		\node[element] (d3200-d3101-a6) at (12.5,0.32015621187163) {};
		\node[element] (d3200-d3101-b6) at (12.5,-0.32015621187163) {};
		
		\node[element] (d3200-d3101-c7) at (13.5,0.) {};
		\node[element] (d3200-d3101-a7) at (14.5,0.32015621187163) {};
		\node[element] (d3200-d3101-b7) at (14.5,-0.32015621187163) {};
		
		\node[element] (d3200-d3101-c8) at (15.5,0.) {};
		\node[element] (d3200-d3101-a8) at (16.5,0.3201562118716688) {};
		\node[element] (d3200-d3101-b8) at (16.5,-0.32015621187166887) {};
		
		% right right depth 1 to depth 2 triangle
		\node[element] (d3101) at (17.5,0.) {};
		\node[element] (d3301) at (18.,0.8660254037844387) {};
		\node[element] (d3201) at (18.5,0.) {};
		
		% right right right depth 1 to depth 2
		\node[element] (d3201-d3102-a1) at (19.5,-0.3201562118716744) {};
		\node[element] (d3201-d3102-b1) at (19.5,0.32015621187167437) {};
		\node[element] (d3201-d3102-c1) at (20.5,0.) {};
		
		\node[element] (d3201-d3102-a2) at (21.5,0.32015621187167437) {};
		\node[element] (d3201-d3102-b2) at (21.5,-0.3201562118716744) {};
		\node[element] (d3201-d3102-c2) at (22.5,0.) {};
		
		% right right top depth 1 to depth 2
		\node[element] (d3301-d3112-a1) at (18.22273658733974,1.8921289135047132) {};
		\node[element] (d3301-d3112-b1) at (18.777263412660265,1.5719727016330403) {};
		\node[element] (d3301-d3112-c1) at (19.,2.5980762113533156) {};
		
		\node[element] (d3301-d3112-a2) at (19.777263412660265,3.3040235092019152) {};
		\node[element] (d3301-d3112-b2) at (19.22273658733974,3.624179721073588) {};
		\node[element] (d3301-d3112-c2) at (20.,4.330127018922194) {};
		
		% right top depth 0 to depth 1
		\node[element] (d3310-d3111-c1) at (1.,0.8660254037844386) {};
		\node[element] (d3310-d3111-a1) at (1.2227365873397644,1.8921289135046986) {};
		\node[element] (d3310-d3111-b1) at (1.7772634126602358,1.5719727016330558) {};
		
		\node[element] (d3310-d3111-c2) at (2.,2.5980762113533156) {};
		\node[element] (d3310-d3111-a2) at (2.777263412660237,3.3040235092019326) {};
		\node[element] (d3310-d3111-b2) at (2.222736587339764,3.6241797210735767) {};
		
		\node[element] (d3310-d3111-c3) at (3.,4.330127018922194) {};
		\node[element] (d3310-d3111-a3) at (3.2227365873397615,5.356230528642455) {};
		\node[element] (d3310-d3111-b3) at (3.7772634126602402,5.036074316770809) {};
		
		\node[element] (d3310-d3111-c4) at (4.,6.062177826491069) {};
		\node[element] (d3310-d3111-a4) at (4.777263412660231,6.76812512433969) {};
		\node[element] (d3310-d3111-b4) at (4.222736587339771,7.088281336211326) {};
		
		\node[element] (d3310-d3111-c5) at (5.,7.794228634059945) {};
		\node[element] (d3310-d3111-a5) at (5.777263412660234,8.500175931908561) {};
		\node[element] (d3310-d3111-b5) at (5.222736587339765,8.820332143780202) {};
		
		\node[element] (d3310-d3111-c6) at (6.,9.526279441628821) {};
		\node[element] (d3310-d3111-a6) at (6.222736587339767,10.552382951349085) {};
		\node[element] (d3310-d3111-b6) at (6.777263412660235,10.232226739477444) {};
		
		\node[element] (d3310-d3111-c7) at (7.,11.2583302491977) {};
		\node[element] (d3310-d3111-a7) at (7.777263412660203,11.964277547046333) {};
		\node[element] (d3310-d3111-b7) at (7.222736587339793,12.28443375891794) {};
		
		\node[element] (d3310-d3111-c8) at (8.,12.990381056766577) {};
		\node[element] (d3310-d3111-a8) at (8.222736587339822,14.016484566486817) {};
		\node[element] (d3310-d3111-b8) at (8.777263412660194,13.696328354615233) {};
		
		
		
		% right top depth 1 to depth 2 triangle
		\node[element] (d3111) at (9.,14.722431864335459) {};
		\node[element] (d3211) at (10.,14.722431864328366) {};
		\node[element] (d3311) at (9.500000000006144,15.588457268116352) {};
		
		% right top right depth 1 to depth 2
		\node[element] (d3211-d3222-a1) at (10.999999999997726,14.402275652449552) {};
		\node[element] (d3211-d3222-b1) at (11.000000000002267,15.042588076192999) {};
		\node[element] (d3211-d3222-c1) at (12.,14.722431864314183) {};
		
		\node[element] (d3211-d3222-a2) at (12.999999999997716,14.402275652435467) {};
		\node[element] (d3211-d3222-b2) at (13.000000000002256,15.042588076178719) {};
		\node[element] (d3211-d3222-c2) at (14.,14.7224318643) {};
		
		
		% right top top depth 1 to depth 2
		\node[element] (d3211-d3232-a1) at (9.722736587353138,16.614560777835027) {};
		\node[element] (d3211-d3232-b1) at (10.277263412671406,16.29440456595941) {};
		\node[element] (d3211-d3232-c1) at (10.500000000018408,17.320508075678102) {};
		
		\node[element] (d3211-d3232-a2) at (11.277263412683617,18.026455373521273) {};
		\node[element] (d3211-d3232-b2) at (10.722736587365524,18.346611585396786) {};
		\node[element] (d3211-d3232-c2) at (11.50000000003071,19.05255888323992) {};
		
		% bottom right depth 0 to depth 1
		\node[element] (d1300-d1111-c1) at (0.500101214362474,-1.7319923635428225) {};
		\node[element] (d1300-d1111-a1) at (1.2774471301671986,-2.437848812958505) {};
		\node[element] (d1300-d1111-b1) at (0.7229577272826965,-2.758069833643906) {};
		
		\node[element] (d1300-d1111-c2) at (1.5003036430874208,-3.4639262830595876) {};
		\node[element] (d1300-d1111-a2) at (2.2776495588921404,-4.169782732475276) {};
		\node[element] (d1300-d1111-b2) at (1.7231601560076508,-4.490003753160669) {};
		
		\node[element] (d1300-d1111-c3) at (2.50050607181237,-5.195860202576356) {};
		\node[element] (d1300-d1111-a3) at (3.27785198761708,-5.90171665199205) {};
		\node[element] (d1300-d1111-b3) at (2.7233625847326084,-6.2219376726774325) {};
		
		\node[element] (d1300-d1111-c4) at (3.5007085005373213,-6.92779412209313) {};
		\node[element] (d1300-d1111-a4) at (4.278054416342035,-7.633650571508832) {};
		\node[element] (d1300-d1111-b4) at (3.7235650134575655,-7.953871592194213) {};
		
		\node[element] (d1300-d1111-c5) at (4.500910929262278,-8.659728041609911) {};
		\node[element] (d1300-d1111-b5) at (5.278256845066982,-9.365584491025619) {};
		\node[element] (d1300-d1111-a5) at (4.723767442182533,-9.685805511710988) {};
		
		\node[element] (d1300-d1111-c6) at (5.501113357987235,-10.391661961126694) {};
		\node[element] (d1300-d1111-a6) at (6.2784592737919445,-11.097518410542383) {};
		\node[element] (d1300-d1111-b6) at (5.72396987090747,-11.417739431227767) {};
		
		\node[element] (d1300-d1111-c7) at (6.501315786712181,-12.123595880643457) {};
		\node[element] (d1300-d1111-a7) at (6.724172299632444,-13.149673350744504) {};
		\node[element] (d1300-d1111-b7) at (7.2786617025168505,-12.829452330059159) {};
		
		\node[element] (d1300-d1111-c8) at (7.501518215437113,-13.855529800160198) {};
		\node[element] (d1300-d1111-a8) at (7.729934586918504,-14.880383917212601) {};
		\node[element] (d1300-d1111-b8) at (8.275025729780358,-14.565590449157538) {};
		
		
		% bottom left depth 0 to depth 1
		\node[element] (d1200-d1100-c1) at (-0.4998987788075001,-1.7321092397649804) {};
		\node[element] (d1200-d1100-a1) at (-1.2770796777057918,-2.438147376403253) {};
		\node[element] (d1200-d1100-b1) at (-0.7225154375242089,-2.7582387750877917) {};
		
		\node[element] (d1200-d1100-c2) at (-1.4996963364225004,-3.464276911726065) {};
		\node[element] (d1200-d1100-a2) at (-2.2768772353207907,-4.1703150483643405) {};
		\node[element] (d1200-d1100-b2) at (-1.7223129951392115,-4.490406447048876) {};
		
		\node[element] (d1200-d1100-c3) at (-2.499493894037501,-5.196444583687151) {};
		\node[element] (d1200-d1100-a3) at (-3.276674792935787,-5.902482720325423) {};
		\node[element] (d1200-d1100-b3) at (-2.722110552754211,-6.222574119009958) {};
		
		\node[element] (d1200-d1100-c4) at (-3.4992914516524998,-6.928612255648232) {};
		\node[element] (d1200-d1100-a4) at (-4.27647235055079,-7.63465039228651) {};
		\node[element] (d1200-d1100-b4) at (-3.7219081103692124,-7.954741790971045) {};
		
		\node[element] (d1200-d1100-c5) at (-4.499089009267505,-8.660779927609324) {};
		\node[element] (d1200-d1100-a5) at (-5.276269908165813,-9.366818064247578) {};
		\node[element] (d1200-d1100-b5) at (-4.721705667984187,-9.68690946293214) {};
		
		\node[element] (d1200-d1100-c6) at (-5.498886566882493,-10.392947599570387) {};
		\node[element] (d1200-d1100-a6) at (-6.2760674657807956,-11.09898573620863) {};
		\node[element] (d1200-d1100-b6) at (-5.72150322559917,-11.419077134893193) {};
		
		\node[element] (d1200-d1100-c7) at (-6.498684124497479,-12.125115271531447) {};
		\node[element] (d1200-d1100-a7) at (-7.275865023395801,-12.831153408169708) {};
		\node[element] (d1200-d1100-b7) at (-6.721300783214163,-13.15124480685428) {};
		
		\node[element] (d1200-d1100-c8) at (-7.498481682112478,-13.85728294349253) {};
		\node[element] (d1200-d1100-a8) at (-8.271823196912203,-14.567524382361928) {};
		\node[element] (d1200-d1100-b8) at (-7.726658485200276,-14.882190425430602) {};
		
		% bottom right right depth 1 to depth 2 triangle
		\node[element] (d1111) at (8.503442101261754,-15.590444566209953) {};
		\node[element] (d1211) at (8.003098167399914,-16.45627130860572) {};
		\node[element] (d1311) at (9.003098088521511,-16.456668494761615) {};
		
		% bottom right right depth 1 to depth 2
		\node[element] (d1311-d1132-a1) at (9.225427104183659,-17.482860391433327) {};
		\node[element] (d1311-d1132-b1) at (9.780081047378895,-17.16292445519325) {};
		\node[element] (d1311-d1132-c1) at (10.002410063041049,-18.189116351864975) {};
		
		\node[element] (d1311-d1132-a2) at (10.775552145354403,-18.899574880250796) {};
		\node[element] (d1311-d1132-b2) at (10.2303000189465,-19.214087652925347) {};
		\node[element] (d1311-d1132-c2) at (11.003442101259846,-19.92454618131115) {};
		
		% bottom right left depth 1 to depth 2
		\node[element] (d1311-d1122-a1) at (7.225554423555656,-17.16190983250353) {};
		\node[element] (d1311-d1122-b1) at (7.779954043520483,-17.482286269499618) {};
		\node[element] (d1311-d1122-c1) at (7.002410299676228,-18.187924793397414) {};
		
		\node[element] (d1311-d1122-a2) at (6.228704092760568,-18.897768935008887) {};
		\node[element] (d1311-d1122-b2) at (6.773706206915663,-19.21271474160852) {};
		\node[element] (d1311-d1122-c2) at (6.,-19.92255888322) {};
		
		% bottom right left depth 1 to depth 2 triangle
		\node[element] (d1101) at (-8.5,-15.5924318643) {};
		\node[element] (d1201) at (-9.00000000000021,-16.458457268084317) {};
		\node[element] (d1301) at (-8.0000000000002,-16.458457268084526) {};
		
		% bottom left right depth 1 to depth 2
		\node[element] (d1301-d1112-a1) at (-7.777263412660744,-17.484560777804862) {};
		\node[element] (d1301-d1112-b1) at (-7.222736587340055,-17.164404565933257) {};
		\node[element] (d1301-d1112-c1) at (-7.000000000000606,-18.190508075653582) {};
		
		\node[element] (d1301-d1112-a2) at (-6.777263412663967,-19.216611585374512) {};
		\node[element] (d1301-d1112-b2) at (-6.22273658733854,-18.89645537350017) {};
		\node[element] (d1301-d1112-c2) at (-6.000000000001899,-19.9225588832211) {};
		
		% bottom left left depth 1 to depth 2
		\node[element] (d1301-d1102-a1) at (-9.777263412660474,-17.164404565932884) {};
		\node[element] (d1301-d1102-b1) at (-9.222736587340343,-17.484560777804482) {};
		\node[element] (d1301-d1102-c1) at (-10.000000000000606,-18.19050807565305) {};
		
		\node[element] (d1301-d1102-a2) at (-10.777263412663114,-18.896455373499144) {};
		\node[element] (d1301-d1102-b2) at (-10.222736587337499,-19.21661158537392) {};
		\node[element] (d1301-d1102-c2) at (-11.,-19.92255888322) {};
		
		
		\begin{pgfonlayer}{background}
			
			\path[expand bubble]plot [smooth cycle,tension=1] coordinates {(c1) (d1200-d1100-c1) (d1300-d1111-c1)};
			
			\path[expand bubble]plot [smooth cycle,tension=1] coordinates {(d1300-d1111-a1) (d1300-d1111-b1) (d1300-d1111-c2)};
			\path[expand bubble]plot [smooth cycle,tension=1] coordinates {(d1300-d1111-a2) (d1300-d1111-b2) (d1300-d1111-c3)};
			\path[expand bubble]plot [smooth cycle,tension=1] coordinates {(d1300-d1111-a3) (d1300-d1111-b3) (d1300-d1111-c4)};
			\path[expand bubble]plot [smooth cycle,tension=1] coordinates {(d1300-d1111-a4) (d1300-d1111-b4) (d1300-d1111-c5)};
			\path[expand bubble]plot [smooth cycle,tension=1] coordinates {(d1300-d1111-a5) (d1300-d1111-b5) (d1300-d1111-c6)};
			\path[expand bubble]plot [smooth cycle,tension=1] coordinates {(d1300-d1111-a6) (d1300-d1111-b6) (d1300-d1111-c7)};
			\path[expand bubble]plot [smooth cycle,tension=1] coordinates {(d1300-d1111-a7) (d1300-d1111-b7) (d1300-d1111-c8)};
			\path[expand bubble]plot [smooth cycle,tension=1] coordinates {(d1300-d1111-a8) (d1300-d1111-b8) (d1111)};
			
			\path[expand bubble]plot [smooth cycle,tension=1] coordinates {(d1200-d1100-c2) (d1200-d1100-a1) (d1200-d1100-b1)};
			\path[expand bubble]plot [smooth cycle,tension=1] coordinates {(d1200-d1100-c3) (d1200-d1100-a2) (d1200-d1100-b2)};
			\path[expand bubble]plot [smooth cycle,tension=1] coordinates {(d1200-d1100-c4) (d1200-d1100-a3) (d1200-d1100-b3)};
			\path[expand bubble]plot [smooth cycle,tension=1] coordinates {(d1200-d1100-c5) (d1200-d1100-a4) (d1200-d1100-b4)};
			\path[expand bubble]plot [smooth cycle,tension=1] coordinates {(d1200-d1100-c6) (d1200-d1100-a5) (d1200-d1100-b5)};
			\path[expand bubble]plot [smooth cycle,tension=1] coordinates {(d1200-d1100-c7) (d1200-d1100-a6) (d1200-d1100-b6)};
			\path[expand bubble]plot [smooth cycle,tension=1] coordinates {(d1200-d1100-c8) (d1200-d1100-a7) (d1200-d1100-b7)};
			\path[expand bubble]plot [smooth cycle,tension=1] coordinates {(d1101) (d1200-d1100-a8) (d1200-d1100-b8)};
			
			\path[expand bubble]plot [smooth cycle,tension=1] coordinates {(d1311) (d1311-d1132-a1) (d1311-d1132-b1)};
			\path[expand bubble]plot [smooth cycle,tension=1] coordinates {(d1311-d1132-c1) (d1311-d1132-a2) (d1311-d1132-b2)};
			
			\path[expand bubble]plot [smooth cycle,tension=1] coordinates {(d1211) (d1311-d1122-a1) (d1311-d1122-b1)};
			\path[expand bubble]plot [smooth cycle,tension=1] coordinates {(d1311-d1122-c1) (d1311-d1122-a2) (d1311-d1122-b2)};
			
			\path[expand bubble]plot [smooth cycle,tension=1] coordinates {(d1301-d1112-a1) (d1301-d1112-b1) (d1301)};
			\path[expand bubble]plot [smooth cycle,tension=1] coordinates {(d1301-d1112-a2) (d1301-d1112-b2) (d1301-d1112-c1)};
			
			\path[expand bubble]plot [smooth cycle,tension=1] coordinates {(d1301-d1102-a1) (d1301-d1102-b1) (d1201)};
			\path[expand bubble]plot [smooth cycle,tension=1] coordinates {(d1301-d1102-a2) (d1301-d1102-b2) (d1301-d1102-c1)};
			
			\path[expand bubble]plot [smooth cycle,tension=1] coordinates {(d3200-d3101-c1) (d3310-d3111-c1) (c3)};
			
			\path[expand bubble]plot [smooth cycle,tension=1] coordinates {(d3200-d3101-c2) (d3200-d3101-a1) (d3200-d3101-b1)};
			\path[expand bubble]plot [smooth cycle,tension=1] coordinates {(d3200-d3101-c3) (d3200-d3101-a2) (d3200-d3101-b2)};
			\path[expand bubble]plot [smooth cycle,tension=1] coordinates {(d3200-d3101-c4) (d3200-d3101-a3) (d3200-d3101-b3)};
			\path[expand bubble]plot [smooth cycle,tension=1] coordinates {(d3200-d3101-c5) (d3200-d3101-a4) (d3200-d3101-b4)};
			\path[expand bubble]plot [smooth cycle,tension=1] coordinates {(d3200-d3101-c6) (d3200-d3101-a5) (d3200-d3101-b5)};
			\path[expand bubble]plot [smooth cycle,tension=1] coordinates {(d3200-d3101-c7) (d3200-d3101-a6) (d3200-d3101-b6)};
			\path[expand bubble]plot [smooth cycle,tension=1] coordinates {(d3200-d3101-c8) (d3200-d3101-a7) (d3200-d3101-b7)};
			\path[expand bubble]plot [smooth cycle,tension=1] coordinates {(d3101) (d3200-d3101-a8) (d3200-d3101-b8)};
			
			\path[expand bubble]plot [smooth cycle,tension=1] coordinates {(d3201-d3102-a1) (d3201-d3102-b1) (d3201)};
			\path[expand bubble]plot [smooth cycle,tension=1] coordinates {(d3201-d3102-a2) (d3201-d3102-b2) (d3201-d3102-c1)};
			
			\path[expand bubble]plot [smooth cycle,tension=1] coordinates {(d3301-d3112-a1) (d3301-d3112-b1) (d3301)};
			\path[expand bubble]plot [smooth cycle,tension=1] coordinates {(d3301-d3112-a2) (d3301-d3112-b2) (d3301-d3112-c1)};
			
			\path[expand bubble]plot [smooth cycle,tension=1] coordinates {(d2310-d2111-c1) (d2200-d2101-c1) (c2)};
			
			\path[expand bubble]plot [smooth cycle,tension=1] coordinates {(d2310-d2111-c2) (d2310-d2111-a1) (d2310-d2111-b1)};
			\path[expand bubble]plot [smooth cycle,tension=1] coordinates {(d2310-d2111-c3) (d2310-d2111-a2) (d2310-d2111-b2)};
			\path[expand bubble]plot [smooth cycle,tension=1] coordinates {(d2310-d2111-c4) (d2310-d2111-a3) (d2310-d2111-b3)};
			\path[expand bubble]plot [smooth cycle,tension=1] coordinates {(d2310-d2111-c5) (d2310-d2111-a4) (d2310-d2111-b4)};
			\path[expand bubble]plot [smooth cycle,tension=1] coordinates {(d2310-d2111-c6) (d2310-d2111-a5) (d2310-d2111-b5)};
			\path[expand bubble]plot [smooth cycle,tension=1] coordinates {(d2310-d2111-c7) (d2310-d2111-a6) (d2310-d2111-b6)};
			\path[expand bubble]plot [smooth cycle,tension=1] coordinates {(d2310-d2111-c8) (d2310-d2111-a7) (d2310-d2111-b7)};
			\path[expand bubble]plot [smooth cycle,tension=1] coordinates {(d2111) (d2310-d2111-a8) (d2310-d2111-b8)};
			
			\path[expand bubble]plot [smooth cycle,tension=1] coordinates {(d2311-d2132-a1) (d2311-d2132-b1) (d2311)};
			\path[expand bubble]plot [smooth cycle,tension=1] coordinates {(d2311-d2132-a2) (d2311-d2132-b2) (d2311-d2132-c1)};
			
			\path[expand bubble]plot [smooth cycle,tension=1] coordinates {(d2211-d2122-a1) (d2211-d2122-b1) (d2211)};
			\path[expand bubble]plot [smooth cycle,tension=1] coordinates {(d2211-d2122-a2) (d2211-d2122-b2) (d2211-d2122-c1)};
			
			\path[expand bubble]plot [smooth cycle,tension=1] coordinates {(d2200-d2101-c2) (d2200-d2101-a1) (d2200-d2101-b1)};
			\path[expand bubble]plot [smooth cycle,tension=1] coordinates {(d2200-d2101-c3) (d2200-d2101-a2) (d2200-d2101-b2)};
			\path[expand bubble]plot [smooth cycle,tension=1] coordinates {(d2200-d2101-c4) (d2200-d2101-a3) (d2200-d2101-b3)};
			\path[expand bubble]plot [smooth cycle,tension=1] coordinates {(d2200-d2101-c5) (d2200-d2101-a4) (d2200-d2101-b4)};
			\path[expand bubble]plot [smooth cycle,tension=1] coordinates {(d2200-d2101-c6) (d2200-d2101-a5) (d2200-d2101-b5)};
			\path[expand bubble]plot [smooth cycle,tension=1] coordinates {(d2200-d2101-c7) (d2200-d2101-a6) (d2200-d2101-b6)};
			\path[expand bubble]plot [smooth cycle,tension=1] coordinates {(d2200-d2101-c8) (d2200-d2101-a7) (d2200-d2101-b7)};
			\path[expand bubble]plot [smooth cycle,tension=1] coordinates {(d2101) (d2200-d2101-a8) (d2200-d2101-b8)};
			
			\path[expand bubble]plot [smooth cycle,tension=1] coordinates {(d2301-d2112-a1) (d2301-d2112-b1) (d2301)};
			\path[expand bubble]plot [smooth cycle,tension=1] coordinates {(d2301-d2112-a2) (d2301-d2112-b2) (d2301-d2112-c1)};
			
			\path[expand bubble]plot [smooth cycle,tension=1] coordinates {(d2201-d2102-a1) (d2201-d2102-b1) (d2201)};
			\path[expand bubble]plot [smooth cycle,tension=1] coordinates {(d2201-d2102-a2) (d2201-d2102-b2) (d2201-d2102-c1)};
			
			\path[expand bubble]plot [smooth cycle,tension=1] coordinates {(d3310-d3111-a1) (d3310-d3111-b1) (d3310-d3111-c2)};
			\path[expand bubble]plot [smooth cycle,tension=1] coordinates {(d3310-d3111-a2) (d3310-d3111-b2) (d3310-d3111-c3)};
			\path[expand bubble]plot [smooth cycle,tension=1] coordinates {(d3310-d3111-a3) (d3310-d3111-b3) (d3310-d3111-c4)};
			\path[expand bubble]plot [smooth cycle,tension=1] coordinates {(d3310-d3111-a4) (d3310-d3111-b4) (d3310-d3111-c5)};
			\path[expand bubble]plot [smooth cycle,tension=1] coordinates {(d3310-d3111-a5) (d3310-d3111-b5) (d3310-d3111-c6)};
			\path[expand bubble]plot [smooth cycle,tension=1] coordinates {(d3310-d3111-a6) (d3310-d3111-b6) (d3310-d3111-c7)};
			\path[expand bubble]plot [smooth cycle,tension=1] coordinates {(d3310-d3111-a7) (d3310-d3111-b7) (d3310-d3111-c8)};
			\path[expand bubble]plot [smooth cycle,tension=1] coordinates {(d3310-d3111-a8) (d3310-d3111-b8) (d3111)};
			
			\path[expand bubble]plot [smooth cycle,tension=1] coordinates {(d3211-d3222-a1) (d3211-d3222-b1) (d3211)};
			\path[expand bubble]plot [smooth cycle,tension=1] coordinates {(d3211-d3222-a2) (d3211-d3222-b2) (d3211-d3222-c1)};
			
			\path[expand bubble]plot [smooth cycle,tension=1] coordinates {(d3211-d3232-a1) (d3211-d3232-b1) (d3311)};
			\path[expand bubble]plot [smooth cycle,tension=1] coordinates {(d3211-d3232-a2) (d3211-d3232-b2) (d3211-d3232-c1)};
		\end{pgfonlayer}
		(d3211-d3232-a2)
	\end{tikzpicture}
}
